Application of Deep Learning Methods for Distinguishing Gamma-Ray Bursts from Fermi/GBM TTE Data

To investigate GRBs in depth, it is crucial to develop an effective method for identifying GRBs accurately. Current criteria, e.g., onboard blind search, ground blind search, and target search, are limited by manually set thresholds and perhaps miss GRBs, especially for sub-threshold events. We propose a novel approach that utilizes convolutional neural networks (CNNs) to distinguish GRBs and non-GRBs directly. We structured three CNN models, plain-CNN, ResNet, and ResNet-CBAM, and endeavored to exercise fusing strategy models. Count maps of NaI detectors onboard Fermi/GBM were employed as the input samples of datasets and models were implemented to evaluate their performance on different time scale data. The ResNet-CBAM model trained on 64 ms dataset achieves high accuracy overall, which includes residual and attention mechanism modules. The visualization methods of Grad-CAM and t-SNE explicitly displayed that the optimal model focuses on the key features of GRBs precisely. The model was applied to analyze one-year data, accurately identifying approximately 98% of GRBs listed in the Fermi burst catalog, 8 out of 9 sub-threshold GRBs, and 5 GRBs triggered by other satellites, which demonstrated the deep learning methods could effectively distinguish GRBs from observational data. Besides, thousands of unknown candidates were retrieved and compared with the bursts of SGR J1935+2154 for instance, which exemplified the potential scientific value of these candidates indeed. Detailed studies on integrating our model into real-time analysis pipelines thus may improve their accuracy of inspection, and provide valuable guidance for rapid follow-up observations of multi-band telescopes.

==> (inline-0) <==
\begin{deluxetable}{lcccccccclcccccccc}
\centerwidetable 
\tabletypesize{\footnotesize}
\tabcolsep=0.1cm
\label{table:candi_snr_greater_5}
\tablecaption{Candidates with SNR $ \ge 5\,\sigma$ of unknown events. 
}
\tablehead{Can.ID & Start of $T_{90, F}$ & $T_{90, F}$ & Start of $T_{90}$ & $T_{90}$ & SNR & RA & Dec & err & Can.ID & Start of $T_{90, F}$ & $T_{90, F}$ & Start of $T_{90}$ & $T_{90}$ & SNR & RA & Dec & err\\ 
& (UTC) & (s) & (UTC) & (s) & ($\sigma$) & (deg) & (deg) & (deg) & & (UTC) & (s) & (UTC) & (s) & ($\sigma$) & (deg) & (deg) & (deg)}
\startdata
\textbf{210702A}$^{ }$ & 00:23:44.208415 & 20.03 & 00:23:51.120406 & 11.90 & 17.7 & 221.2 & 19.6 & 5.6 & \textbf{220306B}$^{ }$ & 07:57:16.097252 & 25.66 & 07:57:30.753246 & 11.46 & 10.5 & 108.1 & 64.4 & 9.8 \\ 
\textbf{210703F}$^{ }$ & 06:29:43.865561 & 58.43 & 06:29:50.777554 & 44.93 & 9.0 & 16.1 & 9.9 & 8.5 & \textbf{220309B}$^{ }$ & 10:23:18.833991 & 15.42 & 10:23:20.497976 & 16.58 & 6.7 & 342.5 & 10.3 & 5.0 \\ 
\textbf{210706C}$^{\circledast}$ & 21:48:30.000608 & 42.50 & 21:48:39.792608 & 49.47 & 74.1 & 105.4 & 25.4 & 0.6 & \textbf{220309E}$^{ }$ & 22:06:20.736690 & 34.50 & 22:06:33.536680 & 16.96 & 5.6 & 282.9 & 60.1 & 21.1 \\ 
\textbf{210710D}$^{\dagger}$ & 23:41:57.677494 & 16.26 & 23:42:07.725490 & 0.19 & 36.0 & 295.5 & 21.0 & 3.3 & \textbf{220310A}$^{\star}$ & 03:00:56.816929 & 17.34 & 03:00:42.480918 & 30.85 & 46.6 & 136.2 & 9.1 & 1.9 \\ 
\textbf{210718A}$^{\dagger\bullet}$ & 02:16:39.776219 & 32.77 & 02:16:57.056216 & 0.19 & 14.3 & 14.3 & 6.7 & 6.7 & \textbf{220311F}$^{\bullet}$ & 18:29:56.893393 & 26.11 & 18:30:01.373382 & 22.40 & 5.5 & 290.0 & 22.5 & 29.6 \\ 
\textbf{210720G}$^{\dagger}$ & 13:19:10.001086 & 25.73 & 13:19:28.241086 & 0.19 & 13.7 & 234.3 & -26.8 & 8.6 & \textbf{220313B}$^{\circledast}$ & 04:13:32.545743 & 20.35 & 04:13:36.321734 & 16.70 & 41.3 & 354.9 & -1.1 & 2.1 \\ 
\textbf{210728B}$^{\dagger\bullet}$ & 01:43:18.432015 & 16.00 & 01:43:28.736012 & 0.32 & 9.0 & 30.5 & 24.9 & 6.8 & \textbf{220314A}$^{\bullet}$ & 01:09:18.048336 & 41.66 & 01:09:22.912336 & 40.38 & 36.7 & 92.7 & 65.9 & 0.6 \\ 
\textbf{210807D}$^{ }$ & 23:37:41.392846 & 61.95 & 23:37:44.592846 & 30.46 & 8.6 & 61.2 & 81.6 & 7.5 & \textbf{220314C}$^{\bullet}$ & 02:46:49.057621 & 41.09 & 02:47:10.881610 & 17.86 & 6.3 & 150.4 & -13.3 & 24.8 \\ 
\textbf{210808F}$^{\bullet}$ & 13:04:49.680125 & 30.78 & 13:04:59.472112 & 19.71 & 5.3 & 176.7 & 64.1 & 35.9 & \textbf{220314D}$^{ }$ & 06:46:31.009102 & 68.93 & 06:46:55.009094 & 40.06 & 96.1 & 133.6 & 72.3 & 0.8 \\ 
\textbf{210817C}$^{\dagger}$ & 17:05:36.434855 & 15.42 & 17:05:46.290844 & 0.26 & 11.5 & 328.1 & -37.4 & 14.4 & \textbf{220315B}$^{\bullet}$ & 05:09:41.283279 & 32.26 & 05:09:50.755272 & 0.77 & 6.6 & 27.4 & -79.2 & 11.6 \\ 
\textbf{210820C}$^{\circledast}$ & 15:46:59.648119 & 40.58 & 15:47:15.712116 & 58.43 & 291.4 & 149.8 & 8.9 & 0.6 & \textbf{220325C}$^{ }$ & 21:02:33.504505 & 25.54 & 21:02:36.832496 & 30.14 & 9.1 & 269.8 & 40.5 & 11.5 \\ 
\textbf{210830C}$^{ }$ & 11:53:14.513261 & 55.42 & 11:53:18.545250 & 43.52 & 51.6 & 36.8 & 67.5 & 1.4 & \textbf{220326F}$^{\bullet}$ & 08:24:10.087481 & 16.26 & 08:24:15.079478 & 17.73 & 5.4 & 160.7 & -60.0 & 17.7 \\ 
\textbf{210830E}$^{ }$ & 13:32:48.064850 & 71.87 & 13:32:55.104842 & 44.16 & 29.5 & 316.0 & 63.7 & 3.7 & \textbf{220326I}$^{ }$ & 08:50:21.383486 & 15.62 & 08:50:25.479478 & 15.04 & 5.5 & 131.4 & -42.6 & 17.2 \\ 
\textbf{210909D}$^{\dagger}$ & 20:31:09.969226 & 21.57 & 20:31:26.097226 & 0.13 & 10.1 & 289.8 & 5.3 & 12.4 & \textbf{220326J}$^{ }$ & 23:20:47.808246 & 20.10 & 23:20:45.760238 & 29.06 & 6.2 & 128.0 & -64.1 & 14.4 \\ 
\textbf{210913A}$^{ }$ & 02:33:24.864734 & 21.18 & 02:33:33.056720 & 12.61 & 29.5 & 18.8 & 58.9 & 3.0 & \textbf{220328B}$^{\dagger}$ & 11:27:58.401066 & 14.85 & 11:28:07.873060 & 0.13 & 7.3 & 349.6 & 10.1 & 0.8 \\ 
\textbf{210925C}$^{\star}$ & 19:15:32.177918 & 49.92 & 19:15:36.913918 & 43.07 & 54.2 & 349.7 & -9.9 & 1.1 & \textbf{220329B}$^{\circledast}$ & 07:43:12.527156 & 31.42 & 07:43:22.575154 & 42.18 & 97.2 & 7.9 & -0.3 & 0.6 \\ 
\textbf{211030C}$^{\circledast}$ & 16:21:18.006991 & 34.94 & 16:20:33.846982 & 69.44 & 106.3 & 203.9 & -30.7 & 0.6 & \textbf{220329D}$^{\circledast}$ & 17:38:38.177283 & 54.34 & 17:39:04.929280 & 32.77 & 113.7 & 4.6 & -15.0 & 0.6 \\ 
\textbf{211101A}$^{\circledast}$ & 01:32:00.001530 & 39.68 & 01:32:08.577530 & 24.19 & 28.2 & 218.9 & -16.5 & 1.0 & \textbf{220329E}$^{\circledast}$ & 20:18:58.320056 & 39.23 & 20:19:08.944048 & 24.19 & 58.0 & 6.6 & 5.4 & 0.8 \\ 
\textbf{211106A}$^{ }$ & 07:13:34.656431 & 31.23 & 07:13:38.944422 & 28.29 & 14.9 & 20.6 & -11.4 & 6.3 & \textbf{220404C}$^{\dagger\bullet}$ & 09:27:21.563139 & 27.84 & 09:27:42.491136 & 0.13 & 7.2 & 86.9 & -47.6 & 5.1 \\ 
\textbf{211109A}$^{\star}$ & 02:47:16.784010 & 28.48 & 02:47:28.240000 & 12.22 & 15.0 & 264.3 & -37.3 & 2.3 & \textbf{220404E}$^{\bullet}$ & 19:09:41.025341 & 60.67 & 19:09:39.041334 & 52.35 & 43.3 & 186.6 & -76.1 & 1.1 \\ 
\textbf{211113D}$^{ }$ & 11:50:17.941036 & 22.85 & 11:49:42.805022 & 55.30 & 16.6 & 46.8 & 33.0 & 5.0 & \textbf{220408E}$^{\circledast}$ & 19:50:10.306220 & 28.03 & 19:50:21.954212 & 22.59 & 23.0 & 18.2 & 1.8 & 3.2 \\ 
\textbf{211117C}$^{\bullet}$ & 09:23:56.369239 & 15.42 & 09:24:05.841228 & 1.09 & 6.2 & 107.9 & -37.1 & 14.3 & \textbf{220415K}$^{\bullet}$ & 13:19:54.448011 & 55.49 & 13:20:04.304000 & 36.16 & 29.3 & 196.5 & -70.4 & 5.2 \\ 
\textbf{211123C}$^{\dagger}$ & 23:51:44.020750 & 16.00 & 23:51:53.748742 & 0.19 & 12.5 & 305.0 & 45.8 & 5.9 & \textbf{220415L}$^{ }$ & 13:20:40.064137 & 37.57 & 13:20:31.040130 & 47.42 & 14.3 & 170.3 & 55.1 & 5.1 \\ 
\textbf{211127A}$^{ }$ & 22:36:09.373706 & 33.60 & 22:36:15.389696 & 27.90 & 12.7 & 254.9 & -18.5 & 6.2 & \textbf{220417A}$^{ }$ & 06:51:27.088593 & 41.47 & 06:51:52.240590 & 26.94 & 9.5 & 349.9 & 33.4 & 7.7 \\ 
\textbf{211130E}$^{ }$ & 09:13:03.985470 & 45.95 & 09:13:01.233458 & 40.45 & 19.8 & 208.1 & 25.9 & 7.1 & \textbf{220417D}$^{ }$ & 22:19:21.744928 & 34.75 & 22:19:30.768916 & 16.13 & 5.1 & 284.3 & 65.9 & 15.2 \\ 
\textbf{211130F}$^{ }$ & 15:19:50.192979 & 28.61 & 15:19:50.064972 & 29.38 & 17.3 & 19.6 & -27.3 & 4.9 & \textbf{220418B}$^{\circledast}$ & 07:48:16.080850 & 60.80 & 07:48:29.584842 & 39.62 & 699.4 & 31.5 & -12.6 & 0.6 \\ 
\textbf{211205F}$^{ }$ & 22:42:35.633450 & 18.75 & 22:42:31.921436 & 20.99 & 9.5 & 103.4 & 27.9 & 7.3 & \textbf{220425A}$^{\bullet}$ & 08:51:44.177114 & 22.91 & 08:51:33.489108 & 51.46 & 17.6 & 14.5 & 15.5 & 0.6 \\ 
\textbf{211207B}$^{ }$ & 21:34:34.815607 & 41.02 & 21:34:54.335596 & 17.92 & 15.7 & 357.6 & 63.3 & 1.9 & \textbf{220429B}$^{\bullet}$ & 06:05:04.592620 & 25.34 & 06:05:14.448604 & 10.43 & 18.4 & 221.2 & -43.4 & 4.7 \\ 
\textbf{211215A}$^{ }$ & 00:08:19.920636 & 54.08 & 00:08:38.800634 & 31.62 & 15.8 & 171.3 & 19.7 & 7.6 & \textbf{220501A}$^{\circledast}$ & 00:45:57.344769 & 40.51 & 00:46:03.744766 & 32.70 & 31.0 & 38.8 & 22.9 & 1.3 \\ 
\textbf{211215B}$^{ }$ & 00:13:00.272645 & 29.38 & 00:13:01.872634 & 22.72 & 15.1 & 155.3 & -3.0 & 5.4 & \textbf{220507D}$^{\dagger\bullet}$ & 20:03:53.424862 & 17.86 & 20:04:04.048858 & 0.13 & 10.4 & 186.3 & 66.2 & 6.6 \\ 
\textbf{211227A}$^{ }$ & 02:51:14.890662 & 44.86 & 02:51:29.610650 & 20.99 & 12.0 & 202.5 & 71.8 & 7.1 & \textbf{220508A}$^{\circledast}$ & 07:45:29.192379 & 34.24 & 07:45:36.744378 & 83.20 & 178.0 & 39.1 & 15.9 & 0.6 \\ 
\textbf{220104C}$^{ }$ & 06:06:48.064196 & 31.87 & 06:06:55.040182 & 13.82 & 6.7 & 52.6 & 39.4 & 11.0 & \textbf{220510A}$^{\dagger}$ & 00:51:46.481930 & 17.09 & 00:51:56.401924 & 0.13 & 10.6 & 163.2 & -39.0 & 8.9 \\ 
\textbf{220112F}$^{ }$ & 14:59:29.281717 & 30.66 & 14:59:40.353702 & 15.10 & 8.4 & 296.9 & 3.0 & 22.4 & \textbf{220512A}$^{ }$ & 08:13:57.569435 & 42.37 & 08:14:24.385422 & 9.34 & 7.0 & 111.6 & -78.4 & 10.3 \\ 
\textbf{220113G}$^{\circledast}$ & 17:09:59.397772 & 19.26 & 17:10:01.061760 & 23.55 & 30.8 & 293.8 & 14.3 & 10.6 & \textbf{220512B}$^{ }$ & 08:16:20.001422 & 37.38 & 08:16:35.169422 & 17.34 & 11.9 & 87.1 & -67.4 & 3.8 \\ 
\textbf{220117C}$^{ }$ & 16:18:53.187612 & 49.79 & 16:19:06.499612 & 30.91 & 15.0 & 103.2 & -26.8 & 5.6 & \textbf{220513G}$^{\dagger}$ & 15:11:26.866286 & 15.74 & 15:11:37.362280 & 0.26 & 5.8 & 119.6 & -50.6 & 11.5 \\ 
\textbf{220118E}$^{ }$ & 21:30:32.170268 & 33.66 & 21:30:40.426262 & 15.68 & 10.5 & 260.6 & -15.9 & 11.3 & \textbf{220514B}$^{\circledast}$ & 14:23:59.101268 & 54.46 & 14:24:14.525268 & 40.19 & 68.4 & 47.2 & 19.0 & 1.0 \\ 
\textbf{220118G}$^{\dagger}$ & 23:45:16.144900 & 33.79 & 23:45:29.648886 & 0.19 & 13.0 & 354.2 & 25.8 & 5.1 & \textbf{220515E}$^{\circledast}$ & 19:50:08.770534 & 31.94 & 19:50:17.410526 & 25.02 & 73.6 & 57.4 & 16.9 & 0.6 \\ 
\textbf{220121C}$^{ }$ & 03:05:52.640397 & 18.37 & 03:05:54.624392 & 18.11 & 7.7 & 105.1 & -2.8 & 15.8 & \textbf{220522F}$^{\bullet}$ & 20:58:33.538174 & 47.49 & 20:58:38.594162 & 30.78 & 44.2 & 71.2 & -20.7 & 0.6 \\ 
\textbf{220122D}$^{\bullet}$ & 10:28:07.873798 & 38.14 & 10:28:06.401790 & 40.26 & 19.5 & 273.4 & 2.9 & 7.9 & \textbf{220525A}$^{\circledast}$ & 02:00:59.312143 & 20.74 & 02:00:56.240132 & 23.42 & 28.9 & 61.3 & 19.2 & 1.6 \\ 
\textbf{220125A}$^{ }$ & 06:11:34.928223 & 33.98 & 06:11:44.272216 & 23.74 & 29.3 & 12.6 & -19.8 & 3.2 & \textbf{220526A}$^{\circledast}$ & 02:16:31.972740 & 24.90 & 02:16:47.140738 & 68.74 & 33.5 & 69.0 & 15.9 & 1.5 \\ 
\textbf{220125D}$^{\bullet}$ & 15:07:49.553182 & 37.50 & 15:07:50.321176 & 32.38 & 6.4 & 316.9 & 29.9 & 23.6 & \textbf{220527D}$^{\dagger}$ & 22:08:00.432768 & 20.03 & 22:08:09.776760 & 0.26 & 10.1 & 306.1 & 9.7 & 9.1 \\ 
\textbf{220131A}$^{ }$ & 08:08:50.009097 & 24.26 & 08:09:01.081092 & 34.62 & 8.5 & 159.6 & -54.3 & 8.2 & \textbf{220529C}$^{ }$ & 12:29:29.136005 & 24.45 & 12:29:31.248002 & 25.22 & 21.2 & 298.5 & 55.2 & 2.7 \\ 
\textbf{220201A}$^{ }$ & 09:33:08.000000 & 43.07 & 09:33:34.752000 & 13.57 & 5.0 & 247.8 & 38.0 & 39.7 & \textbf{220601E}$^{\dagger}$ & 12:32:31.968123 & 18.24 & 12:32:42.144108 & 0.13 & 8.7 & 232.9 & -16.0 & 10.0 \\ 
\textbf{220203A}$^{\bullet}$ & 11:16:34.976676 & 16.32 & 11:16:38.944674 & 17.92 & 17.8 & 311.1 & -36.0 & 0.6 & \textbf{220601F}$^{\bullet}$ & 13:04:25.424279 & 39.81 & 13:04:23.056270 & 22.66 & 6.5 & 230.5 & -16.5 & 7.1 \\ 
\textbf{220205A}$^{ }$ & 05:21:16.023351 & 79.36 & 05:21:29.527344 & 17.09 & 17.8 & 234.7 & -75.2 & 1.1 & \textbf{220606C}$^{ }$ & 14:43:39.646134 & 24.26 & 14:43:41.502130 & 21.50 & 12.9 & 212.7 & 19.9 & 5.0 \\ 
\textbf{220205B}$^{ }$ & 14:43:29.796353 & 30.14 & 14:43:40.996338 & 10.50 & 7.3 & 264.0 & 40.2 & 21.4 & \textbf{220612E}$^{ }$ & 16:25:04.933174 & 23.68 & 16:25:13.509160 & 13.31 & 12.7 & 103.6 & 28.2 & 7.2 \\ 
\textbf{220205D}$^{ }$ & 15:42:25.810579 & 30.21 & 15:42:30.610564 & 8.19 & 6.1 & 264.4 & 47.6 & 14.1 & \textbf{220616C}$^{\circledast}$ & 13:40:56.185968 & 18.18 & 13:41:02.201954 & 13.44 & 37.1 & 82.5 & 25.6 & 1.4 \\ 
\textbf{220209I}$^{\star}$ & 23:03:55.089014 & 28.54 & 23:04:01.553010 & 19.90 & 166.1 & 348.3 & 69.1 & 0.6 & \textbf{220620F}$^{\circledast}$ & 21:38:50.080469 & 25.73 & 21:38:55.264464 & 24.06 & 65.1 & 96.6 & 18.0 & 0.8 \\ 
\textbf{220212A}$^{\bullet}$ & 03:45:20.558386 & 95.87 & 03:45:53.902386 & 24.70 & 280.5 & 19.2 & 54.0 & 0.6 & \textbf{220624D}$^{\dagger\bullet}$ & 18:02:19.488207 & 15.81 & 18:02:28.512200 & 0.13 & 8.8 & 288.9 & 67.8 & 6.0 \\ 
\textbf{220218A}$^{\dagger}$ & 03:27:45.473694 & 14.85 & 03:27:54.561690 & 0.13 & 5.6 & 138.2 & -13.1 & 24.2 & \textbf{220625A}$^{\bullet}$ & 22:59:15.906572 & 44.03 & 22:59:16.674560 & 29.63 & 13.5 & 3.1 & 9.5 & 1.1 \\ 
\textbf{220226C}$^{\bullet}$ & 11:59:21.153317 & 38.78 & 11:59:25.185304 & 27.78 & 9.0 & 61.5 & 54.2 & 0.6 & \textbf{220626A}$^{ }$ & 17:46:04.128524 & 41.28 & 17:46:11.872520 & 25.66 & 5.2 & 108.2 & -49.2 & 19.6 \\ 
\textbf{220226E}$^{\bullet}$ & 15:24:39.713074 & 42.56 & 15:24:42.081064 & 34.75 & 9.9 & 85.6 & -55.1 & 2.8 & \textbf{220627H}$^{\star}$ & 21:25:30.000472 & 19.84 & 21:25:40.432472 & 5.38 & 20.8 & 194.3 & -39.4 & 5.7 \\ 
\textbf{220301A}$^{ }$ & 00:59:06.688237 & 18.62 & 00:59:16.032226 & 6.34 & 7.4 & 352.3 & 43.3 & 10.7 &  &  &  &  &  &  &  &  &  \\ 
\enddata
\tablecomments{
We use the localization error within 1 $\sigma$ as the equivalent radius of the position region, see column 'err'. 
\\
\footnotesize{$^\dagger$The event is considered to be a likely spark event after manual inspection.}\\
\footnotesize{$^\star$The event is part of a long burst.}\\
\footnotesize{$^\bullet$The event is located in the earth occlusion region.}\\
\footnotesize{$^\circledast$According to the location, the signal of the event come from the sun.}\\}
\end{deluxetable}
\end{longrotatetable}

\begin{longrotatetable}
\begin{deluxetable}{lcccccccclcccccccc}
\centerwidetable
\tabletypesize{\footnotesize}
\tabcolsep=0.1cm
\label{table:candi_snr_less_5}
\tablecaption{Candidates with SNR $ \textless 5\,\sigma$ of unknown events.}
\tablehead{Can.ID & Start of $T_{90, F}$ & $T_{90, F}$ & Start of $T_{90}$ & $T_{90}$ & SNR & RA & Dec & err & Can.ID & Start of $T_{90, F}$ & $T_{90, F}$ & Start of $T_{90}$ & $T_{90}$ & SNR & RA & Dec & err\\ 
& (UTC) & (s) & (UTC) & (s) & ($\sigma$) & (deg) & (deg) & (deg) & & (UTC) & (s) & (UTC) & (s) & ($\sigma$) & (deg) & (deg) & (deg)}
\startdata
\textbf{210701A}$^{ }$ & 19:34:57.841309 & 24.06 & 19:35:10.129298 & 9.79 & 3.9 & 96.1 & -41.6 & 11.2 & \textbf{211204A}$^{\dagger}$ & 03:37:21.798223 & 17.22 & 03:37:33.766212 & 0.13 & 2.4 & 295.0 & 46.4 & 11.0 \\ 
\textbf{210703B}$^{ }$ & 01:21:26.414169 & 21.44 & 01:21:35.182160 & 7.68 & 4.7 & 359.4 & 2.0 & 14.1 & \textbf{211208D}$^{ }$ & 16:32:38.046245 & 14.66 & 16:32:45.918242 & 4.86 & 3.7 & 324.2 & -44.6 & 27.0 \\ 
\textbf{210711A}$^{ }$ & 03:08:21.840390 & 28.80 & 03:08:30.736388 & 9.79 & 2.9 & 13.2 & 12.9 & 25.1 & \textbf{211213D}$^{\bullet}$ & 18:39:03.247260 & 29.50 & 18:39:19.951260 & 6.85 & 4.3 & 234.6 & 31.3 & 50.1 \\ 
\textbf{210713D}$^{\bullet}$ & 19:22:53.313285 & 36.48 & 19:23:16.353282 & 2.94 & 4.7 & 81.5 & -40.1 & 24.1 & \textbf{211216D}$^{\bullet}$ & 16:59:06.048041 & 42.30 & 16:59:08.800030 & 25.66 & 4.6 & 258.8 & -6.2 & 14.7 \\ 
\textbf{210717E}$^{ }$ & 23:46:54.655941 & 27.97 & 23:47:04.831940 & 4.80 & 3.1 & 351.8 & 36.8 & 53.4 & \textbf{211222C}$^{ }$ & 12:14:10.848777 & 25.28 & 12:14:08.416772 & 24.77 & 4.3 & 153.8 & -13.9 & 23.7 \\ 
\textbf{210720A}$^{\bullet}$ & 02:58:04.383355 & 19.33 & 02:58:13.983344 & 7.17 & 4.2 & 208.7 & 27.9 & 13.2 & \textbf{211222E}$^{\bullet}$ & 14:27:48.160643 & 46.66 & 14:27:56.416638 & 3.26 & 3.7 & 89.2 & 36.1 & 61.9 \\ 
\textbf{210720B}$^{ }$ & 03:12:46.833447 & 27.97 & 03:12:52.017438 & 10.94 & 4.4 & 126.5 & -66.2 & 45.9 & \textbf{211226C}$^{ }$ & 08:21:01.568572 & 16.38 & 08:21:11.168562 & 2.43 & 4.6 & 4.7 & 7.7 & 38.0 \\ 
\textbf{210720I}$^{ }$ & 18:01:02.032114 & 18.24 & 18:01:08.496112 & 5.44 & 2.4 & 267.9 & -55.5 & 26.7 & \textbf{211226D}$^{\bullet}$ & 08:22:08.048565 & 27.14 & 08:22:16.432562 & 4.74 & 2.8 & 251.0 & 63.7 & 43.8 \\ 
\textbf{210723A}$^{ }$ & 00:25:58.593597 & 23.94 & 00:26:06.529584 & 6.40 & 3.3 & 62.2 & -37.4 & 63.1 & \textbf{211226E}$^{\bullet}$ & 19:44:24.609138 & 19.84 & 19:44:32.033124 & 6.34 & 2.8 & 264.4 & 19.6 & 22.6 \\ 
\textbf{210723D}$^{\bullet}$ & 09:24:40.000650 & 36.80 & 09:24:59.200650 & 12.10 & 3.2 & 136.6 & 24.2 & 32.0 & \textbf{220108F}$^{ }$ & 22:02:34.592243 & 23.55 & 22:02:36.704234 & 22.40 & 4.1 & 203.0 & -23.2 & 56.7 \\ 
\textbf{210723F}$^{ }$ & 17:07:56.555962 & 65.15 & 17:08:14.987962 & 5.57 & 2.6 & 197.6 & -2.2 & 84.2 & \textbf{220109A}$^{ }$ & 09:59:09.504625 & 20.10 & 09:59:18.144614 & 6.85 & 3.5 & 18.8 & -42.2 & 49.6 \\ 
\textbf{210730B}$^{ }$ & 16:43:23.872428 & 32.70 & 16:43:48.000424 & 4.67 & 4.3 & 20.6 & -11.9 & 35.4 & \textbf{220118B}$^{ }$ & 07:38:50.593205 & 23.10 & 07:38:56.801200 & 4.10 & 3.6 & 178.7 & -50.3 & 11.8 \\ 
\textbf{210809B}$^{ }$ & 08:38:08.006731 & 26.30 & 08:38:11.590716 & 11.20 & 3.2 & 223.4 & 24.5 & 31.3 & \textbf{220118C}$^{ }$ & 07:53:42.945207 & 29.70 & 07:53:44.673200 & 24.83 & 4.2 & 90.0 & -8.4 & 16.3 \\ 
\textbf{210811C}$^{ }$ & 11:44:10.367979 & 41.02 & 11:44:36.095978 & 9.66 & 3.1 & 219.3 & -63.8 & 49.2 & \textbf{220123A}$^{ }$ & 06:39:21.120816 & 20.42 & 06:39:25.792806 & 9.79 & 2.6 & 17.7 & 26.4 & 76.8 \\ 
\textbf{210813A}$^{\bullet}$ & 06:28:27.296887 & 27.26 & 06:28:36.384886 & 25.34 & 4.1 & 292.6 & -44.9 & 16.6 & \textbf{220123C}$^{ }$ & 19:56:35.547598 & 48.26 & 19:56:43.291596 & 8.90 & 3.1 & 147.1 & -52.6 & 32.7 \\ 
\textbf{210820D}$^{ }$ & 19:42:03.505921 & 36.22 & 19:42:13.489912 & 17.34 & 4.1 & 30.1 & -27.3 & 13.3 & \textbf{220125B}$^{ }$ & 09:57:34.592371 & 16.13 & 09:57:44.064362 & 3.52 & 2.9 & 128.6 & -3.4 & 55.8 \\ 
\textbf{210821D}$^{ }$ & 15:50:47.841371 & 25.66 & 15:50:50.273366 & 17.47 & 4.6 & 36.4 & 74.1 & 33.2 & \textbf{220126A}$^{\bullet}$ & 11:10:50.000618 & 27.65 & 11:11:06.768618 & 14.40 & 3.2 & 261.1 & 18.0 & 18.5 \\ 
\textbf{210904B}$^{\bullet}$ & 06:20:35.696738 & 22.72 & 06:20:45.424724 & 11.39 & 4.0 & 347.9 & -5.7 & 79.9 & \textbf{220128B}$^{ }$ & 07:56:19.408297 & 30.53 & 07:56:29.968282 & 11.52 & 4.1 & 27.1 & -40.3 & 29.6 \\ 
\textbf{210910C}$^{ }$ & 17:16:30.416798 & 32.64 & 17:16:53.776788 & 1.22 & 3.6 & 92.4 & 69.1 & 75.3 & \textbf{220217E}$^{\dagger}$ & 14:05:39.648101 & 21.38 & 14:05:53.856098 & 1.47 & 4.7 & 263.8 & 60.9 & 25.9 \\ 
\textbf{210914B}$^{ }$ & 12:42:57.029762 & 29.50 & 12:43:07.269762 & 11.52 & 3.9 & 233.4 & -51.9 & 80.0 & \textbf{220224A}$^{ }$ & 01:09:36.118348 & 25.28 & 01:09:40.726338 & 11.14 & 2.9 & 259.9 & -8.3 & 68.5 \\ 
\textbf{211005D}$^{ }$ & 06:37:18.329975 & 28.93 & 06:37:22.233974 & 31.81 & 2.7 & 38.0 & -2.8 & 22.2 & \textbf{220328D}$^{ }$ & 21:34:14.160096 & 26.05 & 21:34:10.256082 & 25.47 & 4.3 & 88.2 & -57.2 & 33.8 \\ 
\textbf{211031B}$^{ }$ & 13:14:02.272344 & 15.55 & 13:14:09.952340 & 4.03 & 4.1 & 302.1 & -12.1 & 29.5 & \textbf{220426B}$^{ }$ & 13:15:32.332059 & 43.39 & 13:15:36.748050 & 24.13 & 2.2 & 103.3 & -73.9 & 9.2 \\ 
\textbf{211116E}$^{\bullet}$ & 11:19:40.144135 & 22.08 & 11:19:48.720130 & 5.63 & 4.3 & 132.4 & 0.6 & 22.2 & \textbf{220604A}$^{\bullet}$ & 06:46:05.536726 & 15.81 & 06:46:14.176722 & 3.52 & 4.3 & 296.2 & -9.8 & 78.2 \\ 
\textbf{211120B}$^{ }$ & 02:10:58.240820 & 17.41 & 02:11:08.416810 & 3.90 & 4.3 & 179.1 & -31.6 & 52.0 & \textbf{220609C}$^{ }$ & 11:22:03.377516 & 19.01 & 11:22:07.793514 & 11.90 & 4.1 & 111.4 & 18.3 & 3.5 \\ 
\enddata
\tablecomments{
We use the localization error as the equivalent radius of the error region, see column 'err'. 
\\
\footnotesize{$^\dagger$The event is considered to be a likely spark event after manual inspection.}\\
\footnotesize{$^\star$The event is part of a long burst.}\\
\footnotesize{$^\bullet$The event is located in the earth occlusion region.}\\
\footnotesize{$^\circledast$According to the location, the signal of the event come from the sun.}\\}
\end{deluxetable}
\end{longrotatetable}

\begin{longrotatetable}
\begin{deluxetable}{lcclcclcclcc}
\centerwidetable
% \def\arraystretch{0.66}
% \movetabledown=-3mm
\label{table:candi_snr_no}
\tablecaption{Candidates without significant burst signal of unknown events.}
\tablehead{Can.ID & Start of $T_{90, F}$ & $T_{90, F}$ & Can.ID & Start of $T_{90, F}$ & $T_{90, F}$ & Can.ID & Start of $T_{90, F}$ & $T_{90, F}$& Can.ID & Start of $T_{90, F}$ & $T_{90, F}$\\
& (UTC) & (s) & & (UTC) & (s)& & (UTC) & (s)}
\startdata
\textbf{210702B} & 13:40:13.633995 & 35.90 & \textbf{211005E} & 07:06:08.320430 & 21.44 & \textbf{220112B} & 12:23:07.248419 & 24.58 & \textbf{220414B} & 03:44:13.700404 & 21.12 \\ 
\textbf{210703A} & 00:22:14.944398 & 19.26 & \textbf{211005F} & 07:14:45.808425 & 53.50 & \textbf{220112C} & 13:15:45.392294 & 34.69 & \textbf{220414C} & 04:13:16.673906 & 34.82 \\ 
\textbf{210703C} & 02:53:57.376001 & 28.54 & \textbf{211005G} & 08:34:32.497621 & 57.15 & \textbf{220112D} & 13:20:54.208282 & 37.70 & \textbf{220414D} & 12:46:42.080356 & 29.82 \\ 
\textbf{210703D} & 03:14:50.528868 & 29.57 & \textbf{211006A} & 04:24:54.292826 & 32.77 & \textbf{220112E} & 13:21:46.816282 & 13.12 & \textbf{220415A} & 01:57:08.706212 & 39.23 \\ 
\textbf{210703E} & 04:48:31.556519 & 22.27 & \textbf{211006B} & 06:10:06.523777 & 28.10 & \textbf{220112G} & 15:52:03.569711 & 30.40 & \textbf{220415B} & 04:39:53.377163 & 18.37 \\ 
\textbf{210703G} & 06:38:56.937562 & 25.34 & \textbf{211006C} & 08:07:20.416088 & 25.86 & \textbf{220113A} & 00:45:24.454114 & 30.72 & \textbf{220415C} & 04:43:26.849162 & 23.81 \\ 
\textbf{210703H} & 08:36:49.824151 & 19.65 & \textbf{211006D} & 09:45:22.871300 & 37.12 & \textbf{220113B} & 03:39:21.612292 & 31.42 & \textbf{220415D} & 07:39:42.691070 & 15.81 \\ 
\textbf{210703I} & 13:31:50.032010 & 22.21 & \textbf{211006E} & 12:00:50.000454 & 36.42 & \textbf{220113C} & 03:41:29.212295 & 16.70 & \textbf{220415E} & 10:09:48.448022 & 15.23 \\ 
\textbf{210703J} & 14:34:26.736410 & 83.20 & \textbf{211007A} & 01:05:36.240931 & 53.70 & \textbf{220113D} & 05:43:25.696196 & 34.24 & \textbf{220415F} & 11:03:30.000058 & 23.10 \\ 
\textbf{210704A} & 04:48:17.502145 & 19.33 & \textbf{211008A} & 00:44:26.594404 & 18.30 & \textbf{220113E} & 06:18:57.264014 & 36.67 & \textbf{220415G} & 11:28:02.496065 & 23.42 \\ 
\textbf{210704B} & 07:49:48.500648 & 20.61 & \textbf{211008B} & 04:08:25.937463 & 17.66 & \textbf{220113F} & 13:40:00.801782 & 19.14 & \textbf{220415H} & 12:30:37.616462 & 32.32 \\ 
\textbf{210704C} & 08:42:18.416037 & 24.90 & \textbf{211008C} & 18:08:10.001880 & 20.54 & \textbf{220114A} & 01:24:18.000000 & 39.36 & \textbf{220415I} & 12:51:10.000448 & 7.36 \\ 
\textbf{210706A} & 07:13:19.188994 & 23.87 & \textbf{211008D} & 23:20:24.944154 & 44.99 & \textbf{220114B} & 01:37:43.552727 & 77.95 & \textbf{220415J} & 12:58:27.327466 & 14.46 \\ 
\textbf{210706B} & 18:20:02.033324 & 16.19 & \textbf{211009A} & 03:01:40.000662 & 38.34 & \textbf{220114C} & 05:24:23.008723 & 26.82 & \textbf{220415M} & 20:41:10.250538 & 96.19 \\ 
\textbf{210707A} & 01:53:52.437532 & 40.64 & \textbf{211010A} & 03:02:58.915145 & 31.17 & \textbf{220115A} & 01:10:37.299566 & 35.39 & \textbf{220416A} & 00:53:28.643013 & 40.19 \\ 
\textbf{210707B} & 07:17:20.001496 & 38.78 & \textbf{211010B} & 16:13:40.000628 & 19.97 & \textbf{220115B} & 03:20:26.689754 & 43.65 & \textbf{220416B} & 00:59:32.543807 & 27.39 \\ 
\textbf{210707C} & 10:57:55.613827 & 36.10 & \textbf{211011A} & 06:06:13.440291 & 66.50 & \textbf{220115C} & 05:19:28.210351 & 32.58 & \textbf{220416C} & 01:58:36.224072 & 19.78 \\ 
\textbf{210707D} & 11:19:32.784350 & 31.23 & \textbf{211011B} & 08:46:09.553313 & 40.38 & \textbf{220115D} & 14:48:52.240072 & 37.70 & \textbf{220416D} & 03:45:13.949116 & 21.82 \\ 
\textbf{210707E} & 17:25:49.569115 & 50.37 & \textbf{211011C} & 13:51:22.657946 & 25.09 & \textbf{220115E} & 18:21:15.568006 & 82.37 & \textbf{220416E} & 05:07:52.816043 & 27.52 \\ 
\textbf{210708A} & 07:01:54.064412 & 46.46 & \textbf{211012A} & 01:25:24.205522 & 47.81 & \textbf{220115F} & 21:52:08.570276 & 11.84 & \textbf{220416F} & 09:29:57.488050 & 23.62 \\ 
\textbf{210708B} & 16:54:31.360405 & 40.38 & \textbf{211012B} & 03:43:08.506054 & 29.57 & \textbf{220116A} & 00:36:09.792455 & 30.14 & \textbf{220416G} & 09:50:26.304053 & 40.00 \\ 
\textbf{210709A} & 03:15:41.258937 & 18.94 & \textbf{211012C} & 03:54:22.778057 & 40.32 & \textbf{220116B} & 02:15:42.768862 & 33.60 & \textbf{220416H} & 11:30:31.024207 & 38.91 \\ 
\textbf{210709B} & 09:01:24.945984 & 33.41 & \textbf{211012D} & 07:01:57.137013 & 30.59 & \textbf{220116C} & 07:55:10.803009 & 25.02 & \textbf{220416I} & 16:34:48.384911 & 26.37 \\ 
\textbf{210709C} & 12:36:42.912818 & 23.04 & \textbf{211012E} & 18:44:46.093814 & 28.61 & \textbf{220116D} & 07:58:42.689137 & 25.15 & \textbf{220416J} & 23:47:01.806812 & 36.22 \\ 
\textbf{210709D} & 16:57:20.351379 & 29.38 & \textbf{211013A} & 00:14:56.481549 & 23.62 & \textbf{220116E} & 07:59:32.863821 & 27.07 & \textbf{220417B} & 11:35:23.520151 & 16.45 \\ 
\textbf{210710A} & 02:50:45.816408 & 34.69 & \textbf{211013B} & 04:44:33.146783 & 37.25 & \textbf{220116F} & 08:03:50.481133 & 30.59 & \textbf{220417C} & 13:13:07.968519 & 19.52 \\ 
\textbf{210710B} & 03:25:02.401024 & 25.02 & \textbf{211013C} & 21:09:28.872016 & 24.06 & \textbf{220116G} & 18:07:52.370437 & 57.98 & \textbf{220417E} & 22:35:59.488929 & 40.45 \\ 
\textbf{210710C} & 07:30:52.392014 & 36.54 & \textbf{211014A} & 03:38:20.945518 & 33.60 & \textbf{220117A} & 00:10:27.041608 & 32.90 & \textbf{220417F} & 22:36:30.000916 & 63.81 \\ 
\textbf{210711B} & 08:07:40.256403 & 25.54 & \textbf{211014B} & 06:32:00.000404 & 33.28 & \textbf{220117B} & 00:43:47.480002 & 32.38 & \textbf{220417G} & 23:46:48.078553 & 22.21 \\ 
\textbf{210711C} & 14:57:47.231566 & 19.52 & \textbf{211015A} & 01:02:18.321939 & 31.62 & \textbf{220118A} & 00:57:59.998576 & 43.01 & \textbf{220418A} & 03:21:20.128475 & 39.81 \\ 
\textbf{210712A} & 23:49:38.736379 & 26.75 & \textbf{211015B} & 01:25:46.177935 & 27.20 & \textbf{220118D} & 11:59:02.594396 & 39.36 & \textbf{220418C} & 16:40:45.376011 & 50.56 \\ 
\textbf{210713A} & 06:04:38.064959 & 31.74 & \textbf{211015C} & 04:55:03.766558 & 28.54 & \textbf{220118F} & 22:58:17.511366 & 20.93 & \textbf{220418D} & 17:23:47.057889 & 2.88 \\ 
\textbf{210713B} & 09:40:32.256626 & 27.26 & \textbf{211015D} & 21:43:10.385781 & 20.61 & \textbf{220119A} & 07:46:58.400389 & 27.14 & \textbf{220418E} & 20:18:14.430693 & 25.28 \\ 
\textbf{210713C} & 13:41:24.480014 & 35.46 & \textbf{211015E} & 23:13:18.320302 & 31.62 & \textbf{220119B} & 09:43:37.280360 & 22.66 & \textbf{220418F} & 21:57:59.999208 & 31.04 \\ 
\textbf{210713E} & 23:06:35.490179 & 21.25 & \textbf{211016A} & 00:37:08.512045 & 32.77 & \textbf{220120A} & 05:58:02.879994 & 45.38 & \textbf{220418G} & 23:58:00.000276 & 32.38 \\ 
\textbf{210715A} & 00:28:18.305007 & 33.54 & \textbf{211016B} & 04:10:53.504447 & 24.32 & \textbf{220120B} & 06:01:46.848005 & 35.46 & \textbf{220419A} & 00:10:07.904287 & 34.18 \\ 
\textbf{210715B} & 07:27:07.120128 & 33.98 & \textbf{211016C} & 21:23:05.296129 & 31.81 & \textbf{220120C} & 08:27:41.953522 & 34.82 & \textbf{220419B} & 02:15:19.793236 & 15.10 \\ 
\textbf{210715C} & 22:20:20.044410 & 29.06 & \textbf{211017A} & 00:55:54.104231 & 38.53 & \textbf{220120D} & 19:39:08.128526 & 35.39 & \textbf{220419C} & 03:04:15.376235 & 29.95 \\ 
\textbf{210716A} & 00:07:32.448692 & 28.80 & \textbf{211017B} & 02:54:00.000216 & 32.90 & \textbf{220120E} & 20:33:35.088019 & 6.85 & \textbf{220419D} & 03:34:18.576243 & 31.36 \\ 
\textbf{210716B} & 00:32:20.352683 & 20.86 & \textbf{211017C} & 22:25:35.476036 & 77.63 & \textbf{220120F} & 20:44:50.842888 & 20.22 & \textbf{220419E} & 10:39:48.832607 & 31.10 \\ 
\textbf{210716C} & 04:32:13.040014 & 32.90 & \textbf{211017D} & 22:57:32.446751 & 24.96 & \textbf{220120G} & 21:15:10.256291 & 32.83 & \textbf{220419F} & 18:38:58.058024 & 27.33 \\ 
\textbf{210716D} & 18:44:44.275884 & 28.22 & \textbf{211017E} & 23:24:05.201356 & 26.94 & \textbf{220120H} & 22:33:40.799365 & 32.19 & \textbf{220419G} & 20:30:04.592373 & 29.38 \\ 
\textbf{210716E} & 19:29:19.906180 & 21.12 & \textbf{211018A} & 02:46:53.696022 & 44.54 & \textbf{220121A} & 00:17:14.209403 & 25.15 & \textbf{220419H} & 20:48:42.512376 & 47.42 \\ 
\textbf{210717A} & 04:19:35.120140 & 34.82 & \textbf{211018B} & 09:00:12.064580 & 18.11 & \textbf{220121B} & 02:42:08.832347 & 18.56 & \textbf{220419I} & 20:49:20.000364 & 50.88 \\ 
\textbf{210717B} & 04:56:59.999888 & 24.83 & \textbf{211019A} & 01:06:39.360767 & 31.04 & \textbf{220121D} & 09:05:41.058953 & 18.50 & \textbf{220419J} & 21:56:36.550270 & 21.44 \\ 
\textbf{210717C} & 18:33:19.034252 & 39.42 & \textbf{211019B} & 10:30:49.617466 & 21.95 & \textbf{220121E} & 09:50:45.826964 & 21.76 & \textbf{220419K} & 22:06:46.528450 & 17.02 \\ 
\textbf{210717D} & 23:26:39.279940 & 29.44 & \textbf{211019C} & 20:21:44.685128 & 41.66 & \textbf{220121F} & 21:58:00.000302 & 58.37 & \textbf{220420A} & 08:48:33.360328 & 56.58 \\ 
\textbf{210718B} & 09:09:38.128904 & 31.81 & \textbf{211020A} & 00:09:28.720027 & 22.46 & \textbf{220121G} & 23:53:21.386455 & 24.70 & \textbf{220420B} & 09:58:11.582676 & 33.79 \\ 
\textbf{210718C} & 09:57:30.160906 & 19.78 & \textbf{211020B} & 10:14:31.904644 & 28.03 & \textbf{220122A} & 00:25:56.048206 & 17.54 & \textbf{220420C} & 12:50:18.048429 & 38.46 \\ 
\textbf{210718D} & 20:23:24.816158 & 20.99 & \textbf{211021A} & 01:09:18.794998 & 49.66 & \textbf{220122B} & 02:12:10.704035 & 21.89 & \textbf{220420D} & 19:33:53.784774 & 20.67 \\ 
\textbf{210719A} & 06:05:32.272418 & 29.76 & \textbf{211021B} & 09:21:13.121300 & 23.23 & \textbf{220122C} & 03:03:58.160683 & 25.09 & \textbf{220420E} & 22:24:10.656729 & 23.55 \\ 
\textbf{210719B} & 12:41:04.504017 & 18.43 & \textbf{211021C} & 18:28:41.463198 & 30.98 & \textbf{220123B} & 15:59:03.104134 & 20.80 & \textbf{220421A} & 07:44:51.888638 & 24.96 \\ 
\textbf{210720C} & 03:33:10.081450 & 24.64 & \textbf{211021D} & 19:52:58.644736 & 61.25 & \textbf{220124A} & 10:58:14.744014 & 32.19 & \textbf{220421B} & 20:58:00.000050 & 23.10 \\ 
\textbf{210720D} & 06:24:06.928341 & 43.01 & \textbf{211021E} & 20:28:30.496846 & 33.34 & \textbf{220124B} & 19:52:27.428503 & 29.38 & \textbf{220422A} & 00:47:59.593533 & 35.71 \\ 
\textbf{210720E} & 11:07:18.625418 & 33.86 & \textbf{211021F} & 21:29:55.669520 & 30.59 & \textbf{220124C} & 22:58:41.663783 & 19.14 & \textbf{220422B} & 01:52:15.000000 & 25.15 \\ 
\textbf{210720F} & 12:16:34.017798 & 22.85 & \textbf{211022A} & 09:18:44.545138 & 28.03 & \textbf{220125C} & 14:59:24.737190 & 16.38 & \textbf{220422C} & 04:40:22.352506 & 25.92 \\ 
\textbf{210720H} & 16:08:40.300786 & 21.50 & \textbf{211022B} & 16:31:15.058673 & 32.51 & \textbf{220126B} & 16:03:30.000136 & 26.88 & \textbf{220422D} & 13:25:45.686039 & 104.26 \\ 
\textbf{210720J} & 18:34:21.360117 & 28.22 & \textbf{211022C} & 18:11:50.000016 & 22.40 & \textbf{220126C} & 16:30:18.992147 & 30.40 & \textbf{220422E} & 17:25:24.000000 & 15.42 \\ 
\textbf{210720K} & 18:52:32.016116 & 31.36 & \textbf{211022D} & 21:18:19.900018 & 24.70 & \textbf{220126D} & 21:34:57.600537 & 33.22 & \textbf{220422F} & 21:22:21.040189 & 25.60 \\ 
\textbf{210720L} & 19:50:17.819227 & 41.60 & \textbf{211022E} & 21:49:35.276019 & 32.96 & \textbf{220127A} & 00:35:10.017663 & 32.51 & \textbf{220423A} & 11:28:37.699319 & 42.24 \\ 
\textbf{210721A} & 01:16:56.224028 & 30.53 & \textbf{211022F} & 23:48:20.224812 & 19.71 & \textbf{220127B} & 02:46:43.744316 & 26.56 & \textbf{220423B} & 18:10:12.832304 & 28.42 \\ 
\textbf{210721B} & 02:34:06.832015 & 26.43 & \textbf{211023A} & 08:40:49.344137 & 30.59 & \textbf{220127C} & 08:44:42.289323 & 37.57 & \textbf{220423C} & 20:29:36.052174 & 33.28 \\ 
\textbf{210721C} & 19:18:01.166273 & 28.10 & \textbf{211023B} & 18:22:17.888463 & 24.96 & \textbf{220127D} & 14:43:34.432336 & 19.78 & \textbf{220423D} & 20:33:16.052174 & 46.08 \\ 
\textbf{210721D} & 21:49:04.433174 & 27.52 & \textbf{211023C} & 21:12:09.093982 & 25.86 & \textbf{220128A} & 03:02:28.640410 & 45.06 & \textbf{220424A} & 18:38:40.722238 & 27.26 \\ 
\textbf{210721E} & 23:05:35.216883 & 42.43 & \textbf{211024A} & 10:31:26.592016 & 25.34 & \textbf{220128C} & 10:56:06.668934 & 23.04 & \textbf{220424B} & 20:25:06.543393 & 24.70 \\ 
\textbf{210722A} & 19:04:04.157218 & 32.19 & \textbf{211024B} & 14:15:10.597616 & 26.56 & \textbf{220128D} & 15:27:07.185502 & 36.22 & \textbf{220424C} & 21:04:08.337156 & 29.31 \\ 
\textbf{210722B} & 19:05:41.933216 & 45.50 & \textbf{211024C} & 16:24:54.144174 & 23.23 & \textbf{220128E} & 19:43:08.224213 & 24.45 & \textbf{220424D} & 21:58:20.545151 & 30.85 \\ 
\textbf{210722C} & 19:13:27.533220 & 29.95 & \textbf{211024D} & 21:17:54.432580 & 24.19 & \textbf{220129A} & 01:37:37.584443 & 52.35 & \textbf{220424E} & 22:07:41.809153 & 28.61 \\ 
\textbf{210723B} & 00:32:00.001584 & 46.08 & \textbf{211025A} & 04:57:11.408205 & 38.53 & \textbf{220129B} & 05:29:10.000834 & 37.18 & \textbf{220425B} & 11:10:50.000994 & 30.14 \\ 
\textbf{210723C} & 06:13:53.504660 & 20.61 & \textbf{211026A} & 00:29:37.313709 & 27.14 & \textbf{220129C} & 17:22:04.784218 & 34.30 & \textbf{220425C} & 16:47:44.187014 & 36.99 \\ 
\textbf{210723E} & 15:28:41.180916 & 33.41 & \textbf{211026B} & 18:49:49.346447 & 30.02 & \textbf{220130A} & 16:40:52.499757 & 40.64 & \textbf{220425D} & 17:11:10.737363 & 48.96 \\ 
\textbf{210723G} & 18:56:59.999284 & 27.14 & \textbf{211026C} & 19:08:55.697031 & 51.01 & \textbf{220130B} & 16:44:33.971757 & 26.62 & \textbf{220425E} & 19:06:06.528538 & 35.07 \\ 
\textbf{210723H} & 19:17:54.304318 & 23.42 & \textbf{211026D} & 20:38:38.529128 & 35.90 & \textbf{220130C} & 17:09:35.520040 & 28.93 & \textbf{220425F} & 21:58:23.958301 & 27.97 \\ 
\textbf{210723I} & 20:25:38.578838 & 23.62 & \textbf{211026E} & 22:20:07.179613 & 16.70 & \textbf{220130D} & 23:16:20.000690 & 81.92 & \textbf{220426A} & 10:50:18.816892 & 16.70 \\ 
\textbf{210723J} & 22:57:30.270261 & 29.25 & \textbf{211027A} & 05:03:14.880304 & 39.55 & \textbf{220131B} & 15:15:05.777834 & 23.49 & \textbf{220426C} & 16:43:22.779715 & 32.00 \\ 
\textbf{210724A} & 00:41:30.547181 & 36.99 & \textbf{211027B} & 06:19:30.674589 & 32.06 & \textbf{220131C} & 16:27:12.752278 & 47.94 & \textbf{220426D} & 16:54:22.907715 & 31.49 \\ 
\textbf{210724B} & 05:02:45.696767 & 21.44 & \textbf{211027C} & 13:56:28.774373 & 33.79 & \textbf{220131D} & 17:07:39.376923 & 19.20 & \textbf{220426E} & 18:09:23.000000 & 28.93 \\ 
\textbf{210724C} & 05:33:33.184781 & 26.75 & \textbf{211027D} & 15:27:47.298065 & 41.60 & \textbf{220201B} & 14:38:16.463026 & 30.14 & \textbf{220426F} & 18:56:36.780545 & 29.38 \\ 
\textbf{210724D} & 16:54:35.675616 & 35.20 & \textbf{211027E} & 18:37:51.625724 & 23.68 & \textbf{220201C} & 23:44:44.080485 & 36.10 & \textbf{220426G} & 19:58:32.670277 & 39.36 \\ 
\textbf{210724E} & 18:45:20.882646 & 31.55 & \textbf{211027F} & 22:11:32.160227 & 27.78 & \textbf{220202A} & 17:38:49.384195 & 25.73 & \textbf{220427A} & 16:50:18.734138 & 32.83 \\ 
\textbf{210724F} & 21:07:38.032335 & 19.78 & \textbf{211028A} & 01:55:40.226092 & 19.71 & \textbf{220203B} & 11:39:39.168687 & 27.26 & \textbf{220427B} & 17:58:00.000416 & 18.94 \\ 
\textbf{210724G} & 21:50:59.470552 & 21.06 & \textbf{211028B} & 18:16:53.481332 & 49.60 & \textbf{220203C} & 12:24:57.000000 & 30.27 & \textbf{220427C} & 19:34:09.349544 & 36.29 \\ 
\textbf{210725A} & 00:28:02.928035 & 27.01 & \textbf{211028C} & 18:23:15.833341 & 38.46 & \textbf{220203D} & 17:39:47.402891 & 27.58 & \textbf{220427D} & 19:35:59.349544 & 29.18 \\ 
\textbf{210725B} & 09:34:51.203686 & 19.14 & \textbf{211028D} & 19:14:05.889240 & 34.05 & \textbf{220203E} & 18:37:06.353192 & 23.36 & \textbf{220429A} & 01:58:24.256208 & 36.48 \\ 
\textbf{210725C} & 10:48:06.400824 & 33.54 & \textbf{211028E} & 20:26:16.320352 & 23.62 & \textbf{220203F} & 23:04:26.192157 & 27.58 & \textbf{220429C} & 19:40:09.686155 & 21.63 \\ 
\textbf{210725D} & 17:12:03.888010 & 40.26 & \textbf{211028F} & 20:39:02.608351 & 27.33 & \textbf{220204A} & 00:23:01.104242 & 28.93 & \textbf{220430A} & 02:17:57.152890 & 22.78 \\ 
\textbf{210727A} & 00:53:07.217303 & 27.52 & \textbf{211029A} & 01:19:33.685072 & 20.29 & \textbf{220204B} & 02:06:41.216773 & 30.78 & \textbf{220430B} & 05:49:20.720012 & 49.22 \\ 
\textbf{210727B} & 14:06:20.912014 & 33.02 & \textbf{211029B} & 17:28:46.754982 & 20.54 & \textbf{220204C} & 14:07:10.000956 & 29.31 & \textbf{220430C} & 19:09:16.192981 & 16.90 \\ 
\textbf{210727C} & 17:01:40.001036 & 29.38 & \textbf{211029C} & 18:12:43.257660 & 36.80 & \textbf{220204D} & 22:54:26.912512 & 20.54 & \textbf{220430D} & 19:49:20.000978 & 28.61 \\ 
\textbf{210727D} & 18:12:13.232020 & 30.14 & \textbf{211029D} & 23:06:20.001046 & 18.30 & \textbf{220205C} & 15:17:20.098566 & 30.02 & \textbf{220430E} & 19:51:14.352979 & 52.61 \\ 
\textbf{210728A} & 01:21:55.040021 & 26.69 & \textbf{211029E} & 23:46:00.593058 & 19.14 & \textbf{220205E} & 17:26:10.961775 & 57.34 & \textbf{220501B} & 19:28:47.424836 & 32.51 \\ 
\textbf{210728C} & 16:18:46.194023 & 26.56 & \textbf{211030A} & 12:23:57.624015 & 29.31 & \textbf{220205F} & 18:18:41.240015 & 29.70 & \textbf{220502A} & 15:47:07.251743 & 32.26 \\ 
\textbf{210728D} & 22:22:12.448366 & 47.49 & \textbf{211030B} & 14:34:15.769442 & 30.40 & \textbf{220206A} & 04:15:24.592803 & 35.58 & \textbf{220502B} & 16:08:00.754384 & 52.61 \\ 
\textbf{210729A} & 06:42:34.034190 & 25.54 & \textbf{211030D} & 21:38:27.530854 & 30.91 & \textbf{220206B} & 06:46:35.864006 & 83.07 & \textbf{220502C} & 21:56:37.974168 & 20.54 \\ 
\textbf{210729B} & 17:33:52.689500 & 28.35 & \textbf{211030E} & 21:45:36.218870 & 21.25 & \textbf{220206C} & 10:15:17.057054 & 24.06 & \textbf{220502D} & 22:12:50.369526 & 23.10 \\ 
\textbf{210730A} & 14:11:16.801015 & 25.54 & \textbf{211031A} & 10:28:40.000359 & 39.94 & \textbf{220206D} & 10:59:33.764879 & 26.18 & \textbf{220502E} & 22:15:03.281529 & 28.80 \\ 
\textbf{210731A} & 12:04:49.742854 & 27.90 & \textbf{211031C} & 14:44:37.292501 & 32.51 & \textbf{220206E} & 11:47:44.284108 & 36.67 & \textbf{220503A} & 04:36:12.032009 & 33.66 \\ 
\textbf{210731B} & 15:41:44.432802 & 41.79 & \textbf{211031D} & 14:58:10.655546 & 49.28 & \textbf{220206F} & 14:11:37.040830 & 20.35 & \textbf{220503B} & 13:25:07.542886 & 33.28 \\ 
\textbf{210731C} & 19:11:50.000152 & 52.86 & \textbf{211101B} & 12:43:39.741852 & 27.90 & \textbf{220206G} & 16:06:20.288606 & 32.13 & \textbf{220503C} & 13:26:40.262883 & 50.56 \\ 
\textbf{210801A} & 13:51:17.199821 & 51.20 & \textbf{211101C} & 16:07:19.456256 & 37.76 & \textbf{220206H} & 23:29:37.968919 & 18.50 & \textbf{220503D} & 13:27:40.470875 & 100.35 \\ 
\textbf{210801B} & 16:13:53.664896 & 24.19 & \textbf{211101D} & 19:10:55.220711 & 16.00 & \textbf{220207A} & 06:34:54.160119 & 86.98 & \textbf{220503E} & 20:51:38.544039 & 31.04 \\ 
\textbf{210801C} & 19:21:03.168320 & 33.73 & \textbf{211102A} & 15:43:44.770451 & 46.53 & \textbf{220208A} & 06:19:49.824006 & 82.11 & \textbf{220503F} & 22:15:43.088546 & 46.85 \\ 
\textbf{210802A} & 03:08:25.488611 & 30.08 & \textbf{211103A} & 13:47:53.010101 & 26.24 & \textbf{220208B} & 11:16:50.803370 & 47.94 & \textbf{220504A} & 13:27:24.167775 & 53.76 \\ 
\textbf{210802B} & 07:32:07.488537 & 18.30 & \textbf{211103B} & 14:46:57.792041 & 31.74 & \textbf{220208C} & 12:12:53.696858 & 19.33 & \textbf{220504B} & 15:05:39.712115 & 24.83 \\ 
\textbf{210802C} & 12:01:00.304370 & 29.25 & \textbf{211105A} & 10:01:20.145721 & 33.28 & \textbf{220208D} & 21:39:35.328764 & 17.34 & \textbf{220505A} & 11:58:46.145372 & 31.94 \\ 
\textbf{210802D} & 14:55:58.700076 & 56.83 & \textbf{211105B} & 13:40:27.199169 & 20.67 & \textbf{220209A} & 04:27:32.929083 & 86.98 & \textbf{220505B} & 14:31:10.463234 & 63.30 \\ 
\textbf{210802E} & 15:35:08.464165 & 29.12 & \textbf{211105C} & 13:56:05.487161 & 40.64 & \textbf{220209B} & 06:06:21.688006 & 85.25 & \textbf{220505C} & 14:51:41.583237 & 28.03 \\ 
\textbf{210802F} & 16:42:27.090594 & 35.52 & \textbf{211105D} & 13:58:57.282159 & 20.61 & \textbf{220209C} & 06:46:41.317021 & 18.62 & \textbf{220505D} & 17:02:45.536251 & 29.50 \\ 
\textbf{210802G} & 21:57:04.049136 & 45.89 & \textbf{211105E} & 20:50:28.384011 & 28.61 & \textbf{220209D} & 11:27:28.626272 & 39.81 & \textbf{220505E} & 17:57:45.490498 & 40.13 \\ 
\textbf{210802H} & 22:56:00.235618 & 37.50 & \textbf{211106B} & 14:41:18.821096 & 34.24 & \textbf{220209E} & 12:42:02.000000 & 17.41 & \textbf{220506A} & 13:06:14.976213 & 31.23 \\ 
\textbf{210803A} & 13:03:45.194312 & 54.02 & \textbf{211107A} & 09:57:11.925776 & 45.18 & \textbf{220209F} & 14:22:27.091126 & 41.09 & \textbf{220506B} & 15:52:21.046694 & 41.28 \\ 
\textbf{210803B} & 13:53:15.194312 & 24.70 & \textbf{211107B} & 16:46:07.080506 & 23.17 & \textbf{220209G} & 19:42:11.328176 & 21.25 & \textbf{220507A} & 00:52:28.209171 & 41.73 \\ 
\textbf{210804A} & 03:42:29.104839 & 27.14 & \textbf{211107C} & 18:36:28.256140 & 22.14 & \textbf{220209H} & 20:11:51.760768 & 29.25 & \textbf{220507B} & 01:35:01.634430 & 31.68 \\ 
\textbf{210804B} & 11:22:24.771274 & 59.71 & \textbf{211107D} & 19:30:10.000320 & 43.14 & \textbf{220210A} & 06:25:42.225178 & 23.30 & \textbf{220507C} & 15:49:50.173456 & 31.10 \\ 
\textbf{210804C} & 14:27:43.153034 & 38.27 & \textbf{211108A} & 10:52:02.182252 & 31.04 & \textbf{220210B} & 08:42:32.963861 & 25.66 & \textbf{220508B} & 13:44:05.000000 & 49.92 \\ 
\textbf{210804D} & 14:31:12.657032 & 23.62 & \textbf{211108B} & 22:18:15.424495 & 28.35 & \textbf{220210C} & 12:43:14.077592 & 25.47 & \textbf{220508C} & 14:30:29.040627 & 40.90 \\ 
\textbf{210804E} & 20:13:17.680406 & 22.08 & \textbf{211109B} & 06:03:06.944358 & 32.45 & \textbf{220210D} & 12:47:43.997601 & 32.90 & \textbf{220508D} & 15:22:46.000000 & 27.90 \\ 
\textbf{210804F} & 22:44:50.000358 & 28.35 & \textbf{211109C} & 10:51:37.786133 & 28.67 & \textbf{220211A} & 01:32:14.048062 & 45.89 & \textbf{220509A} & 04:44:08.051407 & 25.54 \\ 
\textbf{210805A} & 16:54:34.176760 & 39.10 & \textbf{211109D} & 12:28:59.000000 & 55.94 & \textbf{220211B} & 04:00:56.481211 & 90.75 & \textbf{220509B} & 06:05:55.136142 & 34.11 \\ 
\textbf{210805B} & 17:40:19.053188 & 21.25 & \textbf{211109E} & 16:29:36.544387 & 24.51 & \textbf{220211C} & 05:39:22.808000 & 34.30 & \textbf{220509C} & 10:50:57.604989 & 32.45 \\ 
\textbf{210805C} & 20:45:28.657196 & 24.13 & \textbf{211110A} & 10:26:51.891004 & 48.77 & \textbf{220211D} & 05:38:51.000000 & 21.06 & \textbf{220509D} & 12:41:18.352279 & 41.28 \\ 
\textbf{210805D} & 22:20:40.624501 & 29.31 & \textbf{211110B} & 15:42:13.470218 & 20.29 & \textbf{220211E} & 09:35:19.104158 & 26.69 & \textbf{220509E} & 13:47:13.663472 & 19.90 \\ 
\textbf{210805E} & 23:03:59.040953 & 28.86 & \textbf{211110C} & 17:17:34.272088 & 46.91 & \textbf{220211F} & 14:41:31.344267 & 38.59 & \textbf{220509F} & 15:12:49.993757 & 31.62 \\ 
\textbf{210806A} & 14:46:21.193606 & 22.78 & \textbf{211110D} & 18:51:40.832131 & 39.10 & \textbf{220211G} & 21:52:52.849121 & 17.09 & \textbf{220510B} & 10:15:02.800768 & 25.34 \\ 
\textbf{210806B} & 15:02:42.976584 & 28.22 & \textbf{211111A} & 10:11:32.639238 & 32.38 & \textbf{220212B} & 14:24:59.297477 & 31.49 & \textbf{220510C} & 10:30:11.408773 & 43.78 \\ 
\textbf{210806C} & 23:11:50.000302 & 35.33 & \textbf{211111B} & 19:57:11.857289 & 28.35 & \textbf{220213A} & 10:08:41.000000 & 38.91 & \textbf{220510D} & 20:04:12.308549 & 29.44 \\ 
\textbf{210807A} & 10:31:27.388691 & 27.78 & \textbf{211111C} & 20:34:33.969047 & 22.98 & \textbf{220213B} & 10:13:20.447383 & 32.58 & \textbf{220511A} & 12:38:30.113090 & 30.46 \\ 
\textbf{210807B} & 10:58:30.751335 & 29.18 & \textbf{211112A} & 10:10:52.992011 & 30.85 & \textbf{220213C} & 12:25:46.128417 & 17.28 & \textbf{220511B} & 13:30:43.147287 & 19.14 \\ 
\textbf{210807C} & 14:01:41.584175 & 25.41 & \textbf{211112B} & 10:54:46.272010 & 42.18 & \textbf{220213D} & 12:58:26.752754 & 36.03 & \textbf{220512C} & 10:28:05.952576 & 36.22 \\ 
\textbf{210807E} & 23:38:45.776846 & 44.16 & \textbf{211112C} & 11:56:33.934100 & 26.30 & \textbf{220213E} & 22:36:31.728080 & 29.38 & \textbf{220512D} & 11:16:54.274124 & 40.00 \\ 
\textbf{210808A} & 08:08:12.552016 & 24.38 & \textbf{211112D} & 12:30:42.832069 & 22.46 & \textbf{220214A} & 00:47:03.072876 & 36.86 & \textbf{220513A} & 06:04:09.728714 & 17.54 \\ 
\textbf{210808B} & 10:29:31.605282 & 25.09 & \textbf{211112E} & 21:14:53.344928 & 26.56 & \textbf{220214B} & 03:19:20.392007 & 76.54 & \textbf{220513B} & 07:49:29.387376 & 44.61 \\ 
\textbf{210808C} & 10:43:12.101290 & 35.46 & \textbf{211113A} & 03:08:08.806959 & 88.90 & \textbf{220214C} & 08:16:15.000000 & 41.15 & \textbf{220513C} & 07:50:40.603370 & 35.46 \\ 
\textbf{210808D} & 12:14:41.697376 & 32.83 & \textbf{211113B} & 04:54:47.875390 & 23.23 & \textbf{220214D} & 21:26:15.505701 & 32.06 & \textbf{220513D} & 09:37:28.319943 & 33.60 \\ 
\textbf{210808E} & 12:22:51.025366 & 28.74 & \textbf{211113C} & 10:19:38.545361 & 17.47 & \textbf{220215A} & 01:25:20.808007 & 80.13 & \textbf{220513E} & 10:55:47.000000 & 78.46 \\ 
\textbf{210809A} & 08:23:44.374716 & 28.74 & \textbf{211113E} & 15:11:08.544107 & 31.62 & \textbf{220215B} & 03:05:37.560004 & 93.38 & \textbf{220513F} & 13:04:46.992145 & 28.42 \\ 
\textbf{210809C} & 10:25:36.584513 & 26.30 & \textbf{211113F} & 15:16:49.424109 & 19.71 & \textbf{220215C} & 05:31:13.760162 & 40.96 & \textbf{220514A} & 05:50:10.701392 & 25.22 \\ 
\textbf{210809D} & 10:39:22.120504 & 30.66 & \textbf{211114A} & 06:17:07.601084 & 45.25 & \textbf{220215D} & 05:37:50.320173 & 28.16 & \textbf{220514C} & 14:44:09.101268 & 42.75 \\ 
\textbf{210809E} & 11:05:35.808085 & 21.12 & \textbf{211114B} & 07:54:00.299554 & 54.14 & \textbf{220215E} & 08:20:33.290377 & 26.24 & \textbf{220515A} & 02:11:55.208569 & 74.62 \\ 
\textbf{210809F} & 13:48:30.437871 & 36.54 & \textbf{211114C} & 07:57:26.367648 & 30.85 & \textbf{220216A} & 06:13:41.025736 & 19.01 & \textbf{220515B} & 03:51:38.408005 & 86.53 \\ 
\textbf{210809G} & 16:12:48.689016 & 29.95 & \textbf{211114D} & 08:39:33.888598 & 41.34 & \textbf{220216B} & 08:15:02.320397 & 23.36 & \textbf{220515C} & 05:30:59.000000 & 21.63 \\ 
\textbf{210809H} & 17:54:00.000324 & 33.79 & \textbf{211114E} & 09:53:11.771364 & 33.41 & \textbf{220216C} & 13:54:05.600161 & 30.72 & \textbf{220515D} & 07:19:29.064212 & 15.81 \\ 
\textbf{210810A} & 07:07:11.072080 & 31.30 & \textbf{211114F} & 10:16:04.754852 & 28.03 & \textbf{220216D} & 16:54:11.104202 & 28.93 & \textbf{220515F} & 23:50:11.328958 & 24.51 \\ 
\textbf{210810B} & 07:35:18.000086 & 31.94 & \textbf{211114G} & 13:17:49.952535 & 45.89 & \textbf{220217A} & 04:25:44.787322 & 21.31 & \textbf{220516A} & 10:33:00.211299 & 19.26 \\ 
\textbf{210810C} & 09:49:15.396498 & 41.22 & \textbf{211115A} & 00:08:40.176645 & 29.76 & \textbf{220217B} & 04:37:32.067312 & 34.56 & \textbf{220516B} & 17:43:10.592994 & 23.62 \\ 
\textbf{210810D} & 15:08:10.001734 & 63.17 & \textbf{211115B} & 08:00:50.000270 & 37.70 & \textbf{220217C} & 08:04:19.344620 & 23.10 & \textbf{220517A} & 08:30:20.071216 & 30.72 \\ 
\textbf{210811A} & 11:14:42.047978 & 43.01 & \textbf{211115C} & 13:49:46.288512 & 18.62 & \textbf{220217D} & 12:17:53.954901 & 25.98 & \textbf{220517B} & 17:25:04.161726 & 20.80 \\ 
\textbf{210811B} & 11:20:43.919983 & 40.32 & \textbf{211115D} & 16:15:30.000916 & 35.90 & \textbf{220218B} & 07:23:19.681240 & 29.95 & \textbf{220517C} & 17:51:26.897715 & 43.39 \\ 
\textbf{210811D} & 14:39:49.027800 & 33.60 & \textbf{211116A} & 02:28:22.131329 & 87.30 & \textbf{220218C} & 07:49:13.761242 & 19.26 & \textbf{220517D} & 20:46:08.545309 & 24.32 \\ 
\textbf{210811E} & 22:55:50.000392 & 24.58 & \textbf{211116B} & 04:14:47.190124 & 21.44 & \textbf{220218D} & 09:18:24.721860 & 21.89 & \textbf{220518A} & 08:07:21.000000 & 64.70 \\ 
\textbf{210812A} & 12:01:22.928133 & 27.01 & \textbf{211116C} & 08:01:20.016147 & 27.65 & \textbf{220218E} & 19:35:34.531191 & 29.82 & \textbf{220518B} & 13:13:52.428346 & 26.18 \\ 
\textbf{210812B} & 16:53:33.136352 & 36.80 & \textbf{211116D} & 08:40:37.376155 & 42.56 & \textbf{220219A} & 10:39:46.669381 & 36.22 & \textbf{220518C} & 13:27:07.708350 & 24.58 \\ 
\textbf{210813B} & 09:09:04.401168 & 56.64 & \textbf{211116F} & 18:02:56.513443 & 36.22 & \textbf{220220A} & 00:18:37.536007 & 78.40 & \textbf{220519A} & 08:58:39.935632 & 22.02 \\ 
\textbf{210813C} & 20:33:28.832313 & 31.10 & \textbf{211116G} & 18:05:42.129452 & 20.99 & \textbf{220220B} & 02:30:50.224112 & 19.71 & \textbf{220519B} & 11:12:03.778142 & 27.71 \\ 
\textbf{210814A} & 07:29:48.577589 & 23.81 & \textbf{211116H} & 22:52:16.062264 & 56.96 & \textbf{220220C} & 04:06:09.920938 & 29.89 & \textbf{220520A} & 07:45:29.783193 & 80.13 \\ 
\textbf{210814B} & 08:22:41.776724 & 30.14 & \textbf{211116I} & 22:53:23.134264 & 15.17 & \textbf{220220D} & 05:58:16.576415 & 26.56 & \textbf{220520B} & 07:47:01.799190 & 98.11 \\ 
\textbf{210814C} & 09:13:40.000182 & 32.13 & \textbf{211117A} & 06:33:06.688587 & 38.27 & \textbf{220220E} & 06:13:25.440419 & 32.38 & \textbf{220520C} & 07:48:29.975186 & 39.17 \\ 
\textbf{210816A} & 05:12:59.932494 & 19.84 & \textbf{211117B} & 06:43:58.688586 & 17.41 & \textbf{220220F} & 22:26:17.648217 & 90.69 & \textbf{220520D} & 10:57:47.629326 & 7.81 \\ 
\textbf{210816B} & 10:38:44.749956 & 28.42 & \textbf{211117D} & 09:26:53.489232 & 35.39 & \textbf{220221A} & 00:05:02.536005 & 86.40 & \textbf{220520E} & 13:58:22.656696 & 25.66 \\ 
\textbf{210816C} & 13:12:04.528902 & 26.69 & \textbf{211117E} & 15:19:40.976099 & 24.64 & \textbf{220221B} & 05:02:00.856002 & 36.22 & \textbf{220521A} & 06:23:17.040590 & 32.90 \\ 
\textbf{210817A} & 03:18:44.186204 & 25.02 & \textbf{211119A} & 13:01:44.464399 & 30.78 & \textbf{220221C} & 05:13:05.596753 & 27.71 & \textbf{220521B} & 09:11:42.583379 & 16.38 \\ 
\textbf{210817B} & 06:53:46.573004 & 28.80 & \textbf{211120A} & 01:38:12.273024 & 28.93 & \textbf{220221D} & 22:11:35.176007 & 77.76 & \textbf{220521C} & 12:08:01.712160 & 19.46 \\ 
\textbf{210818A} & 08:37:02.017190 & 28.42 & \textbf{211120C} & 03:30:41.917999 & 40.38 & \textbf{220221E} & 23:51:36.544006 & 83.39 & \textbf{220522A} & 01:44:59.633103 & 40.13 \\ 
\textbf{210818B} & 12:43:52.352031 & 23.62 & \textbf{211120D} & 05:19:10.001282 & 32.70 & \textbf{220222A} & 00:10:02.849226 & 57.09 & \textbf{220522B} & 12:24:05.984034 & 25.60 \\ 
\textbf{210818C} & 16:09:36.784422 & 33.15 & \textbf{211121A} & 01:54:06.677376 & 21.57 & \textbf{220222B} & 01:43:29.648186 & 40.77 & \textbf{220522C} & 12:57:21.408037 & 31.68 \\ 
\textbf{210818D} & 19:57:29.695639 & 21.44 & \textbf{211121B} & 03:08:27.052202 & 24.51 & \textbf{220222C} & 06:39:53.112246 & 32.26 & \textbf{220522D} & 16:41:20.080019 & 29.44 \\ 
\textbf{210819A} & 02:12:07.569247 & 20.93 & \textbf{211121C} & 03:11:04.396192 & 31.17 & \textbf{220222D} & 09:16:20.000952 & 23.42 & \textbf{220522E} & 17:58:54.337697 & 20.54 \\ 
\textbf{210819B} & 03:01:12.593448 & 42.62 & \textbf{211121D} & 03:27:34.396192 & 25.41 & \textbf{220222E} & 09:18:10.000952 & 20.99 & \textbf{220523A} & 05:58:08.071889 & 31.04 \\ 
\textbf{210819C} & 03:13:40.001444 & 31.10 & \textbf{211121E} & 05:17:50.336175 & 21.50 & \textbf{220222F} & 21:58:09.952006 & 81.98 & \textbf{220523B} & 07:58:44.672043 & 24.45 \\ 
\textbf{210819D} & 04:53:38.630462 & 40.90 & \textbf{211121F} & 08:38:44.369074 & 28.74 & \textbf{220223A} & 06:47:09.281728 & 33.79 & \textbf{220524A} & 02:42:50.752652 & 32.13 \\ 
\textbf{210819E} & 09:48:43.042752 & 34.11 & \textbf{211121G} & 15:20:13.232764 & 23.87 & \textbf{220223B} & 21:44:50.424006 & 80.51 & \textbf{220524B} & 03:29:35.331540 & 24.13 \\ 
\textbf{210819F} & 14:08:58.256214 & 41.28 & \textbf{211121H} & 23:36:10.807483 & 31.55 & \textbf{220224B} & 02:51:18.232286 & 40.19 & \textbf{220524C} & 05:39:36.362680 & 20.61 \\ 
\textbf{210819G} & 16:52:39.184501 & 18.56 & \textbf{211121I} & 23:53:32.775492 & 23.23 & \textbf{220224C} & 04:31:04.064907 & 54.78 & \textbf{220524D} & 18:23:40.003910 & 21.25 \\ 
\textbf{210819H} & 17:57:36.287870 & 20.74 & \textbf{211122A} & 05:27:34.064651 & 37.31 & \textbf{220224D} & 21:47:16.115787 & 28.99 & \textbf{220525B} & 03:13:57.143544 & 27.46 \\ 
\textbf{210820A} & 02:04:16.976122 & 26.62 & \textbf{211122B} & 09:25:21.486016 & 39.04 & \textbf{220224E} & 23:15:48.321244 & 34.05 & \textbf{220525C} & 03:45:30.183547 & 25.02 \\ 
\textbf{210820B} & 03:15:46.768641 & 28.48 & \textbf{211123A} & 02:50:06.276519 & 28.80 & \textbf{220224F} & 23:17:38.321244 & 26.62 & \textbf{220525D} & 09:44:41.178902 & 29.76 \\ 
\textbf{210820E} & 19:43:00.001912 & 45.50 & \textbf{211123B} & 14:42:22.576370 & 23.42 & \textbf{220225A} & 02:59:16.735223 & 29.70 & \textbf{220525E} & 14:24:19.808655 & 23.74 \\ 
\textbf{210821A} & 02:50:21.719192 & 30.34 & \textbf{211124A} & 00:11:39.464014 & 33.47 & \textbf{220225B} & 04:11:00.901242 & 37.06 & \textbf{220526B} & 09:12:11.793365 & 19.14 \\ 
\textbf{210821B} & 05:20:55.360012 & 48.58 & \textbf{211124B} & 03:32:31.073059 & 18.94 & \textbf{220226A} & 01:19:04.976495 & 25.09 & \textbf{220526C} & 10:38:30.049906 & 27.01 \\ 
\textbf{210821C} & 11:08:58.257976 & 37.70 & \textbf{211124C} & 04:26:45.744697 & 30.08 & \textbf{220226B} & 08:35:16.545184 & 22.14 & \textbf{220526D} & 11:54:33.889503 & 26.05 \\ 
\textbf{210821E} & 18:19:19.217154 & 36.93 & \textbf{211124D} & 05:44:00.781592 & 21.12 & \textbf{220226D} & 14:08:04.400131 & 20.54 & \textbf{220526E} & 20:15:58.576307 & 17.41 \\ 
\textbf{210821F} & 18:50:02.161167 & 27.78 & \textbf{211124E} & 06:29:18.434846 & 21.89 & \textbf{220226F} & 16:11:09.329525 & 20.74 & \textbf{220527A} & 03:36:43.120964 & 29.25 \\ 
\textbf{210822A} & 00:32:50.598580 & 43.07 & \textbf{211124F} & 12:15:58.416131 & 17.09 & \textbf{220226G} & 22:46:52.618119 & 6.02 & \textbf{220527B} & 08:26:06.736028 & 26.69 \\ 
\textbf{210822B} & 02:11:59.657762 & 31.30 & \textbf{211124G} & 12:58:36.446902 & 23.49 & \textbf{220227A} & 02:12:06.384493 & 27.71 & \textbf{220527C} & 21:33:06.456007 & 76.48 \\ 
\textbf{210825A} & 23:39:31.401114 & 45.76 & \textbf{211125A} & 02:13:29.100948 & 36.67 & \textbf{220227B} & 05:27:16.676064 & 24.51 & \textbf{220528A} & 01:08:29.424929 & 40.51 \\ 
\textbf{210826A} & 05:12:12.273260 & 32.45 & \textbf{211125B} & 03:20:49.472600 & 23.94 & \textbf{220228A} & 06:38:21.626454 & 34.11 & \textbf{220528B} & 02:56:16.321849 & 30.27 \\ 
\textbf{210826B} & 16:24:04.816238 & 24.83 & \textbf{211125C} & 04:19:48.528812 & 33.34 & \textbf{220228B} & 13:10:34.080491 & 25.86 & \textbf{220528C} & 03:00:10.928449 & 33.86 \\ 
\textbf{210827A} & 00:27:52.560709 & 29.70 & \textbf{211126A} & 03:37:50.244748 & 42.37 & \textbf{220228C} & 14:50:48.323332 & 31.62 & \textbf{220528D} & 11:20:22.080124 & 22.14 \\ 
\textbf{210827B} & 02:10:16.354692 & 43.58 & \textbf{211126B} & 04:17:23.392167 & 19.78 & \textbf{220228D} & 23:24:53.920416 & 33.92 & \textbf{220528E} & 15:43:50.001464 & 38.02 \\ 
\textbf{210827C} & 03:18:10.304326 & 25.79 & \textbf{211126C} & 06:11:19.312609 & 47.10 & \textbf{220301B} & 22:04:12.202906 & 29.12 & \textbf{220528F} & 18:28:26.048051 & 20.86 \\ 
\textbf{210827D} & 12:33:24.032202 & 35.90 & \textbf{211126D} & 12:37:04.736332 & 19.65 & \textbf{220302A} & 02:04:02.769375 & 31.55 & \textbf{220528G} & 23:56:50.341564 & 27.90 \\ 
\textbf{210827E} & 13:22:50.000526 & 31.04 & \textbf{211128A} & 14:58:18.975695 & 25.60 & \textbf{220302B} & 03:48:14.880898 & 35.07 & \textbf{220529A} & 04:55:37.616176 & 37.89 \\ 
\textbf{210827F} & 17:15:05.120048 & 34.82 & \textbf{211128B} & 17:20:31.664305 & 38.27 & \textbf{220302C} & 03:59:08.160309 & 27.58 & \textbf{220529B} & 09:53:00.002198 & 45.06 \\ 
\textbf{210827G} & 20:08:32.464328 & 36.74 & \textbf{211128C} & 21:25:01.432014 & 37.50 & \textbf{220303A} & 01:26:02.081299 & 22.78 & \textbf{220529D} & 13:37:36.560213 & 44.10 \\ 
\textbf{210827H} & 22:31:28.465067 & 21.70 & \textbf{211129A} & 21:11:56.720016 & 25.22 & \textbf{220303B} & 14:06:36.800239 & 27.78 & \textbf{220530A} & 06:08:18.609969 & 36.99 \\ 
\textbf{210827I} & 23:37:49.291384 & 49.92 & \textbf{211130A} & 01:08:44.240296 & 35.07 & \textbf{220304A} & 08:38:48.480447 & 21.70 & \textbf{220531A} & 03:07:22.136016 & 20.80 \\ 
\textbf{210828A} & 02:01:41.345334 & 28.10 & \textbf{211130B} & 01:24:16.976304 & 32.96 & \textbf{220304B} & 11:30:49.777024 & 20.16 & \textbf{220531B} & 07:52:39.792075 & 30.14 \\ 
\textbf{210828B} & 04:16:58.364680 & 19.33 & \textbf{211130C} & 02:10:02.528164 & 33.47 & \textbf{220304C} & 18:54:34.112395 & 29.89 & \textbf{220531C} & 09:24:00.098189 & 20.99 \\ 
\textbf{210828C} & 06:03:16.896898 & 23.04 & \textbf{211130D} & 04:37:01.797837 & 36.74 & \textbf{220304D} & 19:14:11.688016 & 21.25 & \textbf{220531D} & 13:10:17.760699 & 42.18 \\ 
\textbf{210828D} & 06:06:10.752890 & 69.18 & \textbf{211130G} & 20:00:50.000436 & 24.00 & \textbf{220304E} & 20:40:45.928005 & 30.98 & \textbf{220531E} & 21:12:40.002086 & 25.15 \\ 
\textbf{210828E} & 06:10:14.880894 & 45.06 & \textbf{211130H} & 23:34:51.052098 & 37.57 & \textbf{220305A} & 15:03:07.488538 & 29.12 & \textbf{220601A} & 00:19:17.330147 & 23.68 \\ 
\textbf{210828F} & 06:11:34.224889 & 20.54 & \textbf{211201A} & 01:03:50.848128 & 30.72 & \textbf{220305B} & 19:58:43.968411 & 42.37 & \textbf{220601B} & 01:53:52.402892 & 18.24 \\ 
\textbf{210829A} & 00:51:04.684958 & 40.77 & \textbf{211201B} & 02:29:28.611262 & 31.30 & \textbf{220305C} & 22:24:37.464014 & 33.47 & \textbf{220601C} & 02:11:35.696352 & 34.43 \\ 
\textbf{210829B} & 04:09:38.960609 & 30.98 & \textbf{211201C} & 10:00:50.000334 & 22.27 & \textbf{220305D} & 23:19:30.896723 & 39.04 & \textbf{220601D} & 09:57:06.560094 & 44.54 \\ 
\textbf{210829C} & 05:12:25.040220 & 24.90 & \textbf{211201D} & 19:48:17.957369 & 20.10 & \textbf{220306A} & 00:05:41.552013 & 40.38 & \textbf{220601G} & 15:30:24.496580 & 45.44 \\ 
\textbf{210829D} & 10:10:13.952570 & 28.48 & \textbf{211201E} & 21:42:26.020050 & 17.41 & \textbf{220306C} & 18:22:01.969842 & 19.26 & \textbf{220601H} & 22:27:56.207522 & 20.42 \\ 
\textbf{210829E} & 12:05:59.408901 & 30.53 & \textbf{211201F} & 21:49:47.236050 & 45.89 & \textbf{220306D} & 22:34:43.624242 & 31.87 & \textbf{220602A} & 00:08:46.512802 & 23.42 \\ 
\textbf{210830A} & 02:38:55.237397 & 19.52 & \textbf{211201G} & 22:56:59.999086 & 39.17 & \textbf{220307A} & 06:34:53.441598 & 21.95 & \textbf{220602B} & 01:45:48.737946 & 33.60 \\ 
\textbf{210830B} & 09:05:36.945181 & 37.44 & \textbf{211201H} & 23:08:35.216622 & 26.50 & \textbf{220307B} & 08:29:11.536078 & 35.26 & \textbf{220602C} & 02:26:55.824226 & 24.19 \\ 
\textbf{210830D} & 13:26:12.288857 & 27.65 & \textbf{211202A} & 00:41:24.731391 & 33.41 & \textbf{220307C} & 09:20:26.112500 & 35.97 & \textbf{220602D} & 03:41:00.425704 & 28.10 \\ 
\textbf{210830F} & 18:30:28.496545 & 17.47 & \textbf{211202B} & 21:24:34.486631 & 41.28 & \textbf{220307D} & 20:03:38.576595 & 34.18 & \textbf{220602E} & 03:44:50.345706 & 30.46 \\ 
\textbf{210830G} & 20:24:23.960013 & 38.98 & \textbf{211203A} & 19:33:56.561818 & 46.78 & \textbf{220307E} & 20:48:28.379403 & 16.90 & \textbf{220602F} & 08:11:44.720315 & 30.40 \\ 
\textbf{210831A} & 02:03:10.336201 & 43.20 & \textbf{211203B} & 22:33:06.081804 & 34.75 & \textbf{220307F} & 20:53:16.331396 & 57.54 & \textbf{220603A} & 00:07:34.129054 & 22.02 \\ 
\textbf{210831B} & 04:00:18.608445 & 25.66 & \textbf{211204B} & 03:43:13.494227 & 29.18 & \textbf{220307G} & 20:58:32.395412 & 23.87 & \textbf{220603B} & 02:17:46.528168 & 21.50 \\ 
\textbf{210831C} & 14:17:21.280808 & 24.58 & \textbf{211204C} & 22:19:33.226948 & 63.62 & \textbf{220308A} & 00:32:03.809361 & 34.05 & \textbf{220603C} & 08:21:03.040518 & 20.86 \\ 
\textbf{210831D} & 19:15:38.113726 & 26.24 & \textbf{211205A} & 02:53:34.976016 & 24.96 & \textbf{220308B} & 01:43:03.195957 & 29.44 & \textbf{220603D} & 12:34:20.688533 & 29.25 \\ 
\textbf{210831E} & 20:11:30.808016 & 24.13 & \textbf{211205B} & 08:07:34.832398 & 39.62 & \textbf{220308C} & 10:43:20.449063 & 22.08 & \textbf{220603E} & 14:12:05.328344 & 44.61 \\ 
\textbf{210831F} & 20:42:05.873656 & 27.20 & \textbf{211205C} & 19:08:10.000164 & 30.08 & \textbf{220308D} & 19:18:20.112922 & 21.76 & \textbf{220603F} & 20:02:28.448746 & 32.96 \\ 
\textbf{210831G} & 22:30:11.924054 & 24.26 & \textbf{211205D} & 19:18:42.496178 & 24.45 & \textbf{220308E} & 21:24:19.617723 & 33.79 & \textbf{220603G} & 21:38:12.095276 & 34.82 \\ 
\textbf{210901A} & 02:01:32.880009 & 23.04 & \textbf{211205E} & 22:16:35.025447 & 35.07 & \textbf{220308F} & 23:46:03.045288 & 27.07 & \textbf{220603H} & 21:42:10.655279 & 21.38 \\ 
\textbf{210901B} & 08:22:50.000314 & 26.30 & \textbf{211205G} & 22:47:15.521442 & 54.14 & \textbf{220309A} & 02:57:46.752355 & 31.17 & \textbf{220603I} & 23:56:56.758624 & 28.22 \\ 
\textbf{210901C} & 17:34:29.806809 & 30.78 & \textbf{211206A} & 02:21:25.698118 & 15.68 & \textbf{220309C} & 12:28:25.920071 & 21.44 & \textbf{220604B} & 08:14:01.217131 & 38.72 \\ 
\textbf{210901D} & 22:51:36.726518 & 40.13 & \textbf{211206B} & 18:46:22.681887 & 24.32 & \textbf{220309D} & 21:07:40.593759 & 22.85 & \textbf{220604C} & 14:47:16.039675 & 20.16 \\ 
\textbf{210901E} & 23:02:52.064584 & 28.48 & \textbf{211206C} & 19:17:39.777027 & 17.60 & \textbf{220309F} & 23:58:00.000342 & 47.04 & \textbf{220604D} & 21:53:00.425900 & 20.10 \\ 
\textbf{210901F} & 23:20:00.000572 & 25.09 & \textbf{211206D} & 20:22:30.030040 & 35.39 & \textbf{220310B} & 20:03:01.993454 & 55.62 & \textbf{220605A} & 00:17:30.464174 & 29.31 \\ 
\textbf{210902A} & 06:08:29.968217 & 21.57 & \textbf{211206E} & 22:54:55.040723 & 31.36 & \textbf{220310C} & 20:28:41.993454 & 24.90 & \textbf{220605B} & 13:32:08.416515 & 37.82 \\ 
\textbf{210902B} & 18:44:19.450508 & 29.06 & \textbf{211207A} & 20:27:29.904238 & 22.21 & \textbf{220311A} & 09:13:04.065526 & 19.90 & \textbf{220605C} & 17:51:50.384170 & 24.64 \\ 
\textbf{210902C} & 23:44:24.371353 & 14.53 & \textbf{211207C} & 22:19:41.617177 & 25.22 & \textbf{220311B} & 09:44:30.641529 & 50.69 & \textbf{220605D} & 22:23:01.896013 & 39.04 \\ 
\textbf{210903A} & 00:21:55.936667 & 21.38 & \textbf{211207D} & 23:20:10.770206 & 27.33 & \textbf{220311C} & 15:59:18.144029 & 30.46 & \textbf{220606A} & 03:56:30.354178 & 26.43 \\ 
\textbf{210903B} & 04:44:59.665610 & 26.50 & \textbf{211208A} & 04:42:17.968693 & 29.76 & \textbf{220311D} & 16:42:32.564336 & 35.39 & \textbf{220606B} & 11:49:07.152108 & 22.78 \\ 
\textbf{210903C} & 06:55:24.160532 & 35.78 & \textbf{211208B} & 09:01:32.624305 & 28.99 & \textbf{220311E} & 18:17:20.525395 & 18.37 & \textbf{220606D} & 18:05:46.432820 & 30.85 \\ 
\textbf{210903D} & 07:44:50.000370 & 24.45 & \textbf{211208C} & 13:54:13.780845 & 19.52 & \textbf{220311G} & 19:23:54.088016 & 22.85 & \textbf{220606E} & 22:33:13.278320 & 23.74 \\ 
\textbf{210903E} & 18:28:29.490242 & 37.31 & \textbf{211208E} & 18:10:27.280257 & 32.19 & \textbf{220312A} & 04:55:56.048721 & 16.06 & \textbf{220607A} & 00:22:56.057874 & 37.31 \\ 
\textbf{210903F} & 20:00:02.881370 & 35.58 & \textbf{211208F} & 21:48:47.697423 & 37.57 & \textbf{220312B} & 19:02:45.152309 & 20.86 & \textbf{220607B} & 00:41:16.057874 & 22.59 \\ 
\textbf{210904A} & 03:23:44.400963 & 21.70 & \textbf{211209A} & 07:07:46.785522 & 33.15 & \textbf{220312C} & 21:14:21.042496 & 37.06 & \textbf{220607C} & 02:08:00.944038 & 40.13 \\ 
\textbf{210905A} & 09:46:08.081033 & 29.95 & \textbf{211209B} & 14:43:10.185076 & 42.88 & \textbf{220313A} & 02:59:31.391777 & 28.54 & \textbf{220607D} & 13:17:36.544667 & 43.39 \\ 
\textbf{210905B} & 13:37:57.904457 & 39.55 & \textbf{211209C} & 20:07:43.200350 & 36.74 & \textbf{220313C} & 08:57:35.872789 & 30.08 & \textbf{220607E} & 15:41:07.902552 & 72.19 \\ 
\textbf{210905C} & 19:35:32.792045 & 23.23 & \textbf{211209D} & 23:48:57.584159 & 66.24 & \textbf{220313D} & 17:59:23.520028 & 15.74 & \textbf{220607F} & 19:22:34.288073 & 28.61 \\ 
\textbf{210906A} & 01:06:34.753136 & 27.20 & \textbf{211210A} & 00:05:59.568015 & 26.37 & \textbf{220313E} & 19:40:31.788693 & 30.08 & \textbf{220607G} & 21:56:21.712433 & 28.22 \\ 
\textbf{210906B} & 02:23:25.265642 & 38.85 & \textbf{211210B} & 00:50:18.095883 & 30.91 & \textbf{220313F} & 20:17:30.849332 & 35.78 & \textbf{220608A} & 17:14:19.585814 & 19.58 \\ 
\textbf{210906C} & 16:15:27.595772 & 36.61 & \textbf{211210C} & 02:20:24.688934 & 20.99 & \textbf{220313G} & 21:03:30.000308 & 35.46 & \textbf{220608B} & 19:58:25.727326 & 23.30 \\ 
\textbf{210907A} & 03:28:49.760055 & 20.03 & \textbf{211210D} & 19:21:42.967209 & 26.75 & \textbf{220314B} & 01:10:51.872336 & 8.06 & \textbf{220608C} & 20:27:42.660622 & 19.07 \\ 
\textbf{210907B} & 14:48:22.639775 & 24.38 & \textbf{211211A} & 05:39:49.632257 & 17.15 & \textbf{220314E} & 18:09:49.344116 & 25.98 & \textbf{220608D} & 21:37:07.826862 & 35.26 \\ 
\textbf{210907C} & 18:14:47.585593 & 36.42 & \textbf{211211B} & 08:24:51.330426 & 26.24 & \textbf{220314F} & 18:44:00.360014 & 32.58 & \textbf{220608E} & 21:42:40.896015 & 31.04 \\ 
\textbf{210907D} & 19:12:40.935121 & 44.54 & \textbf{211211C} & 17:56:10.384412 & 25.54 & \textbf{220315A} & 00:57:47.456153 & 19.71 & \textbf{220609A} & 02:28:29.952261 & 23.81 \\ 
\textbf{210907E} & 19:27:46.215126 & 19.01 & \textbf{211211D} & 22:48:23.413342 & 17.02 & \textbf{220315C} & 18:08:06.769481 & 49.92 & \textbf{220609B} & 04:42:54.592349 & 36.74 \\ 
\textbf{210907F} & 20:54:43.923445 & 32.58 & \textbf{211212A} & 17:32:25.512695 & 32.45 & \textbf{220316A} & 15:27:17.029072 & 20.86 & \textbf{220609D} & 19:10:18.018041 & 41.92 \\ 
\textbf{210908A} & 22:19:58.592099 & 31.81 & \textbf{211213A} & 13:45:06.586713 & 35.65 & \textbf{220316B} & 17:09:32.372506 & 44.54 & \textbf{220609E} & 21:01:11.088795 & 27.84 \\ 
\textbf{210909A} & 01:07:20.609274 & 31.55 & \textbf{211213B} & 13:52:01.498709 & 23.68 & \textbf{220317A} & 13:50:49.851166 & 18.43 & \textbf{220609F} & 22:59:25.952736 & 33.98 \\ 
\textbf{210909B} & 04:27:03.920394 & 21.76 & \textbf{211213C} & 16:54:41.883600 & 35.84 & \textbf{220318A} & 14:08:18.992087 & 32.90 & \textbf{220610A} & 17:19:54.832987 & 15.10 \\ 
\textbf{210909C} & 15:28:55.639208 & 30.78 & \textbf{211216A} & 11:16:58.593668 & 30.85 & \textbf{220318B} & 15:18:20.304462 & 33.22 & \textbf{220610B} & 18:28:43.994382 & 31.87 \\ 
\textbf{210909E} & 20:57:55.761237 & 16.58 & \textbf{211216B} & 13:39:53.280643 & 44.10 & \textbf{220318C} & 15:52:20.656472 & 20.03 & \textbf{220610C} & 19:57:59.998696 & 32.00 \\ 
\textbf{210910A} & 02:03:17.889358 & 28.54 & \textbf{211216C} & 15:25:58.400613 & 26.11 & \textbf{220318D} & 18:13:18.140876 & 39.81 & \textbf{220610D} & 22:15:13.201955 & 38.66 \\ 
\textbf{210910B} & 04:27:21.968835 & 20.86 & \textbf{211216E} & 17:02:09.504035 & 33.54 & \textbf{220319A} & 13:08:41.245958 & 22.40 & \textbf{220610E} & 23:17:43.299468 & 22.40 \\ 
\textbf{210910D} & 18:40:50.563266 & 24.51 & \textbf{211217A} & 18:29:40.080200 & 30.91 & \textbf{220319B} & 14:38:26.829850 & 36.74 & \textbf{220611A} & 02:59:30.559935 & 16.64 \\ 
\textbf{210910E} & 18:50:00.563266 & 36.29 & \textbf{211219A} & 12:25:25.424470 & 36.86 & \textbf{220319C} & 14:54:56.829850 & 31.42 & \textbf{220611B} & 11:59:33.249191 & 19.14 \\ 
\textbf{210910F} & 20:06:42.155830 & 32.38 & \textbf{211219B} & 18:09:03.457791 & 32.96 & \textbf{220319D} & 15:01:52.608670 & 42.37 & \textbf{220611C} & 16:33:51.644704 & 42.24 \\ 
\textbf{210910G} & 22:39:08.305256 & 21.63 & \textbf{211220A} & 07:02:10.937532 & 81.47 & \textbf{220319E} & 16:38:42.967615 & 22.08 & \textbf{220611D} & 18:33:17.544834 & 30.98 \\ 
\textbf{210911A} & 00:12:00.240242 & 18.69 & \textbf{211220B} & 13:48:31.676804 & 33.98 & \textbf{220319F} & 17:25:30.000122 & 32.64 & \textbf{220611E} & 21:25:54.191046 & 24.83 \\ 
\textbf{210911B} & 05:48:00.832587 & 39.10 & \textbf{211220C} & 14:03:16.480952 & 30.91 & \textbf{220319G} & 20:56:40.003168 & 27.46 & \textbf{220611F} & 23:03:21.916784 & 27.58 \\ 
\textbf{210911C} & 13:34:16.132285 & 18.69 & \textbf{211220D} & 16:56:59.998552 & 24.90 & \textbf{220320A} & 00:14:01.793261 & 14.08 & \textbf{220611G} & 23:27:24.524786 & 39.04 \\ 
\textbf{210911D} & 13:48:36.100282 & 28.61 & \textbf{211220E} & 20:02:06.544149 & 15.62 & \textbf{220320B} & 00:26:45.841260 & 16.90 & \textbf{220612A} & 01:23:03.537572 & 16.64 \\ 
\textbf{210911E} & 19:22:49.520966 & 19.78 & \textbf{211220F} & 20:08:47.952142 & 25.02 & \textbf{220320C} & 13:53:45.617518 & 41.41 & \textbf{220612B} & 03:08:19.184177 & 25.66 \\ 
\textbf{210912A} & 12:27:59.152865 & 30.78 & \textbf{211221A} & 01:11:57.872221 & 24.06 & \textbf{220320D} & 15:38:01.712649 & 28.22 & \textbf{220612C} & 07:10:27.232658 & 21.95 \\ 
\textbf{210912B} & 14:41:27.680692 & 39.55 & \textbf{211221B} & 12:23:52.272108 & 16.96 & \textbf{220320E} & 22:38:20.002102 & 28.22 & \textbf{220612D} & 13:07:28.243421 & 20.16 \\ 
\textbf{210912C} & 15:32:36.224096 & 27.65 & \textbf{211221C} & 13:31:17.168660 & 42.18 & \textbf{220321A} & 14:14:49.015956 & 21.18 & \textbf{220612F} & 17:02:48.288129 & 31.30 \\ 
\textbf{210912D} & 16:35:08.314202 & 45.57 & \textbf{211222A} & 03:02:17.424702 & 32.51 & \textbf{220321B} & 15:17:51.648315 & 28.29 & \textbf{220612G} & 17:51:36.389086 & 46.34 \\ 
\textbf{210912E} & 17:14:30.000114 & 34.30 & \textbf{211222B} & 10:12:32.880105 & 31.62 & \textbf{220321C} & 23:15:34.961617 & 54.98 & \textbf{220612H} & 18:31:24.832212 & 42.94 \\ 
\textbf{210912F} & 18:11:01.396202 & 15.94 & \textbf{211222D} & 13:14:06.487348 & 72.90 & \textbf{220322A} & 09:40:02.326979 & 28.99 & \textbf{220612I} & 19:06:32.192388 & 47.74 \\ 
\textbf{210912G} & 20:29:12.993005 & 25.92 & \textbf{211222F} & 14:51:01.418745 & 43.33 & \textbf{220322B} & 16:54:37.344510 & 22.59 & \textbf{220613A} & 14:34:06.202888 & 24.26 \\ 
\textbf{210912H} & 21:18:22.623608 & 41.86 & \textbf{211223A} & 04:43:08.119781 & 79.68 & \textbf{220323A} & 07:20:51.859942 & 21.38 & \textbf{220613B} & 16:40:26.640179 & 32.90 \\ 
\textbf{210913B} & 17:11:42.544031 & 27.26 & \textbf{211223B} & 06:22:32.298374 & 83.90 & \textbf{220323B} & 13:21:47.232014 & 32.70 & \textbf{220613C} & 19:38:08.727886 & 21.89 \\ 
\textbf{210914A} & 02:22:27.808460 & 32.13 & \textbf{211224A} & 09:29:21.169690 & 38.21 & \textbf{220323C} & 15:22:33.992002 & 26.05 & \textbf{220613D} & 20:27:38.816521 & 32.32 \\ 
\textbf{210914C} & 15:06:27.584895 & 25.54 & \textbf{211224B} & 14:53:28.720240 & 20.29 & \textbf{220323D} & 19:02:26.145088 & 28.74 & \textbf{220614A} & 15:57:38.616877 & 30.85 \\ 
\textbf{210915A} & 16:44:57.488213 & 29.57 & \textbf{211225A} & 20:56:31.024863 & 20.48 & \textbf{220323E} & 19:25:35.329099 & 4.61 & \textbf{220614B} & 19:04:27.675967 & 29.25 \\ 
\textbf{210916A} & 17:24:18.382941 & 50.75 & \textbf{211225B} & 22:03:22.816349 & 30.08 & \textbf{220324A} & 04:23:15.824822 & 34.11 & \textbf{220614C} & 19:43:26.795972 & 22.08 \\ 
\textbf{210917A} & 10:25:25.948020 & 23.10 & \textbf{211226A} & 04:02:32.665645 & 65.92 & \textbf{220324B} & 12:39:29.696255 & 50.24 & \textbf{220615A} & 02:26:27.345209 & 28.54 \\ 
\textbf{210917B} & 13:54:04.127080 & 30.27 & \textbf{211226B} & 07:29:05.427837 & 32.90 & \textbf{220324C} & 19:17:04.801007 & 25.60 & \textbf{220615B} & 13:55:15.749186 & 26.50 \\ 
\textbf{210918A} & 00:07:51.456721 & 28.48 & \textbf{211226F} & 21:24:14.864020 & 25.54 & \textbf{220324D} & 23:19:19.504147 & 22.40 & \textbf{220615C} & 15:58:23.872464 & 21.89 \\ 
\textbf{210918B} & 04:39:35.681021 & 29.44 & \textbf{211226G} & 22:48:11.267709 & 19.26 & \textbf{220325A} & 08:21:05.101908 & 28.93 & \textbf{220615D} & 18:25:07.680192 & 24.64 \\ 
\textbf{210918C} & 05:05:59.600567 & 30.34 & \textbf{211227B} & 10:37:54.545321 & 19.26 & \textbf{220325B} & 10:00:12.997992 & 39.04 & \textbf{220615E} & 18:26:07.144015 & 25.79 \\ 
\textbf{210918D} & 10:08:46.106535 & 33.86 & \textbf{211228A} & 08:03:42.672050 & 25.73 & \textbf{220326A} & 07:25:23.808305 & 16.13 & \textbf{220616A} & 04:59:12.960250 & 21.44 \\ 
\textbf{210918E} & 13:58:10.624110 & 44.03 & \textbf{211228B} & 12:00:50.001496 & 35.46 & \textbf{220326B} & 07:26:37.008299 & 16.38 & \textbf{220616B} & 06:12:05.778202 & 32.58 \\ 
\textbf{210918F} & 15:11:32.527451 & 32.13 & \textbf{211229A} & 15:03:19.680303 & 30.02 & \textbf{220326C} & 08:13:19.047482 & 15.62 & \textbf{220616D} & 18:38:16.205141 & 22.78 \\ 
\textbf{210918G} & 15:41:41.935459 & 28.93 & \textbf{211229B} & 16:28:57.698478 & 20.93 & \textbf{220326D} & 08:20:33.287481 & 18.18 & \textbf{220617A} & 03:37:51.280353 & 38.66 \\ 
\textbf{210918H} & 17:53:23.088164 & 28.99 & \textbf{211229C} & 21:57:32.767341 & 18.75 & \textbf{220326E} & 08:22:30.391482 & 14.40 & \textbf{220618A} & 00:11:02.736008 & 32.19 \\ 
\textbf{210919A} & 03:41:27.600409 & 28.10 & \textbf{211229D} & 22:26:30.000620 & 42.43 & \textbf{220326G} & 08:34:20.439490 & 14.14 & \textbf{220618B} & 16:29:16.094950 & 48.64 \\ 
\textbf{210919B} & 14:48:15.150024 & 39.04 & \textbf{211229E} & 22:43:18.688623 & 25.09 & \textbf{220326H} & 08:43:50.343494 & 15.23 & \textbf{220618C} & 17:45:07.992015 & 26.94 \\ 
\textbf{210919C} & 16:49:12.363583 & 23.49 & \textbf{211230A} & 06:29:37.626934 & 23.10 & \textbf{220327A} & 06:53:48.271576 & 19.52 & \textbf{220619A} & 02:06:23.042068 & 34.24 \\ 
\textbf{210919D} & 23:44:16.992575 & 42.94 & \textbf{211230B} & 09:21:18.468127 & 32.06 & \textbf{220327B} & 08:38:29.408320 & 16.45 & \textbf{220619B} & 13:26:19.600452 & 21.82 \\ 
\textbf{210920A} & 03:51:40.385231 & 24.26 & \textbf{211230C} & 10:58:10.112932 & 46.66 & \textbf{220327C} & 12:03:04.480136 & 35.46 & \textbf{220619C} & 14:36:29.800470 & 41.22 \\ 
\textbf{210920B} & 04:34:04.184494 & 45.25 & \textbf{211230D} & 13:39:52.604577 & 29.31 & \textbf{220327D} & 12:26:53.712136 & 22.98 & \textbf{220619D} & 20:46:01.312348 & 19.39 \\ 
\textbf{210920C} & 11:19:24.530248 & 59.65 & \textbf{211231A} & 01:15:23.595765 & 77.95 & \textbf{220327E} & 13:58:33.984690 & 37.76 & \textbf{220619E} & 23:25:01.664021 & 23.68 \\ 
\textbf{210920D} & 13:08:24.912018 & 34.69 & \textbf{211231B} & 10:01:34.032561 & 27.07 & \textbf{220327F} & 19:46:20.384017 & 27.26 & \textbf{220620A} & 04:05:54.113518 & 18.24 \\ 
\textbf{210921A} & 07:43:34.250956 & 31.04 & \textbf{211231C} & 15:20:17.585269 & 25.92 & \textbf{220328A} & 11:24:52.449072 & 40.13 & \textbf{220620B} & 11:18:47.306357 & 21.57 \\ 
\textbf{210921B} & 09:44:10.827337 & 34.11 & \textbf{211231D} & 19:55:00.672918 & 23.23 & \textbf{220328C} & 21:12:56.192085 & 25.60 & \textbf{220620C} & 12:49:06.828976 & 29.44 \\ 
\textbf{210921C} & 11:01:56.787444 & 40.32 & \textbf{211231E} & 22:39:07.728750 & 22.21 & \textbf{220329A} & 02:03:16.064380 & 23.87 & \textbf{220620D} & 15:21:06.112535 & 32.26 \\ 
\textbf{210921D} & 11:27:36.787444 & 30.46 & \textbf{220101A} & 02:46:20.557006 & 37.76 & \textbf{220329C} & 13:18:10.002784 & 37.25 & \textbf{220620E} & 19:26:59.157611 & 28.42 \\ 
\textbf{210921E} & 14:29:03.124513 & 22.40 & \textbf{220101B} & 06:17:58.334167 & 22.59 & \textbf{220329F} & 21:21:16.289590 & 25.60 & \textbf{220621A} & 04:17:07.552296 & 36.29 \\ 
\textbf{210921F} & 19:06:33.056148 & 23.42 & \textbf{220101C} & 07:42:03.606148 & 31.68 & \textbf{220329G} & 22:02:54.496142 & 45.44 & \textbf{220621B} & 11:04:53.522402 & 36.42 \\ 
\textbf{210921G} & 23:18:33.796602 & 46.14 & \textbf{220101D} & 15:58:38.592370 & 25.34 & \textbf{220329H} & 22:46:26.784138 & 35.26 & \textbf{220621C} & 20:45:19.728083 & 16.19 \\ 
\textbf{210922A} & 10:54:08.660979 & 43.39 & \textbf{220101E} & 21:51:59.088786 & 15.55 & \textbf{220329I} & 22:54:24.864144 & 35.07 & \textbf{220621D} & 21:07:20.240746 & 33.73 \\ 
\textbf{210922B} & 10:57:42.047699 & 52.54 & \textbf{220102A} & 03:38:47.912016 & 25.02 & \textbf{220330A} & 02:57:37.361548 & 20.93 & \textbf{220622A} & 02:32:50.000030 & 43.65 \\ 
\textbf{210922C} & 14:34:38.739387 & 34.75 & \textbf{220102B} & 05:58:00.000852 & 55.81 & \textbf{220330B} & 04:36:48.560147 & 26.82 & \textbf{220622B} & 03:21:50.000338 & 40.90 \\ 
\textbf{210922D} & 14:39:02.499376 & 20.86 & \textbf{220102C} & 11:14:30.002228 & 39.04 & \textbf{220330C} & 12:15:07.405201 & 36.16 & \textbf{220622C} & 12:13:47.864126 & 37.18 \\ 
\textbf{210922E} & 19:03:33.893003 & 34.88 & \textbf{220102D} & 11:53:00.002228 & 27.84 & \textbf{220330D} & 12:58:52.225413 & 53.89 & \textbf{220622D} & 13:27:01.776093 & 28.16 \\ 
\textbf{210923A} & 08:27:05.937690 & 24.00 & \textbf{220102E} & 12:06:48.004058 & 31.94 & \textbf{220331A} & 07:56:02.256440 & 47.68 & \textbf{220622E} & 14:15:24.721185 & 25.02 \\ 
\textbf{210923B} & 09:34:18.032395 & 30.85 & \textbf{220102F} & 15:21:25.248036 & 22.72 & \textbf{220331B} & 09:49:05.875610 & 24.06 & \textbf{220622F} & 16:27:01.776697 & 28.16 \\ 
\textbf{210923C} & 09:58:00.000208 & 30.91 & \textbf{220102G} & 19:39:45.120514 & 34.82 & \textbf{220331C} & 10:22:05.492717 & 18.24 & \textbf{220622G} & 16:47:49.648685 & 30.34 \\ 
\textbf{210923D} & 12:20:11.487852 & 31.10 & \textbf{220103A} & 04:12:40.000070 & 37.18 & \textbf{220401A} & 03:25:33.872007 & 80.06 & \textbf{220622H} & 19:35:14.752766 & 39.10 \\ 
\textbf{210923E} & 12:33:04.431852 & 16.13 & \textbf{220103B} & 04:59:53.347041 & 6.59 & \textbf{220401B} & 06:43:35.000000 & 44.80 & \textbf{220623A} & 12:01:53.569702 & 27.46 \\ 
\textbf{210923F} & 13:52:36.998984 & 25.15 & \textbf{220103C} & 05:32:24.000000 & 34.24 & \textbf{220401C} & 14:17:45.056252 & 20.80 & \textbf{220623B} & 12:03:30.001700 & 23.74 \\ 
\textbf{210924A} & 09:06:57.632710 & 18.94 & \textbf{220103D} & 07:53:44.522971 & 23.17 & \textbf{220401D} & 22:27:46.625570 & 28.10 & \textbf{220623C} & 13:36:49.000000 & 35.39 \\ 
\textbf{210924B} & 10:39:08.643981 & 26.30 & \textbf{220103E} & 10:53:41.557796 & 35.26 & \textbf{220401E} & 22:45:44.113585 & 5.82 & \textbf{220623D} & 15:15:31.000000 & 27.26 \\ 
\textbf{210924C} & 12:06:11.706164 & 20.99 & \textbf{220104A} & 02:06:04.738762 & 40.06 & \textbf{220402A} & 07:46:05.928017 & 19.01 & \textbf{220623E} & 17:04:16.336240 & 57.41 \\ 
\textbf{210924D} & 17:42:45.360208 & 24.58 & \textbf{220104B} & 06:00:56.816193 & 24.70 & \textbf{220402B} & 17:42:29.312367 & 90.62 & \textbf{220624A} & 00:59:27.678466 & 32.26 \\ 
\textbf{210924E} & 19:14:55.905404 & 25.09 & \textbf{220104D} & 07:02:02.144502 & 23.04 & \textbf{220402C} & 17:44:30.128369 & 79.81 & \textbf{220624B} & 02:11:29.168328 & 34.62 \\ 
\textbf{210925A} & 11:51:39.064090 & 28.29 & \textbf{220104E} & 07:30:18.032509 & 41.02 & \textbf{220403A} & 06:31:31.374808 & 27.65 & \textbf{220624C} & 10:42:58.220903 & 21.06 \\ 
\textbf{210925B} & 15:57:18.239717 & 51.71 & \textbf{220104F} & 09:13:05.088090 & 29.57 & \textbf{220403B} & 16:53:37.953702 & 31.04 & \textbf{220624E} & 18:16:35.778199 & 16.58 \\ 
\textbf{210926A} & 10:58:40.512467 & 27.39 & \textbf{220104G} & 13:42:00.000466 & 21.25 & \textbf{220404A} & 07:47:03.729651 & 25.86 & \textbf{220626B} & 17:59:21.792783 & 38.14 \\ 
\textbf{210926B} & 11:36:34.519577 & 35.65 & \textbf{220105A} & 05:28:58.446560 & 28.29 & \textbf{220404B} & 09:23:24.987136 & 26.88 & \textbf{220626C} & 18:20:40.896777 & 37.89 \\ 
\textbf{210926C} & 15:44:15.265276 & 32.90 & \textbf{220105B} & 08:42:04.532993 & 19.78 & \textbf{220404D} & 14:32:34.082787 & 25.86 & \textbf{220626D} & 22:06:35.776704 & 44.16 \\ 
\textbf{210926D} & 21:05:30.673736 & 16.90 & \textbf{220105C} & 12:32:28.896941 & 21.82 & \textbf{220404F} & 19:43:10.593346 & 25.54 & \textbf{220627A} & 00:19:34.864466 & 35.07 \\ 
\textbf{210926E} & 21:22:20.641739 & 23.62 & \textbf{220105D} & 22:14:25.472007 & 78.46 & \textbf{220405A} & 17:16:50.145299 & 45.12 & \textbf{220627B} & 01:57:51.744092 & 22.34 \\ 
\textbf{210927A} & 08:23:02.340068 & 29.89 & \textbf{220106A} & 11:15:00.529567 & 20.42 & \textbf{220406A} & 05:34:47.000000 & 38.34 & \textbf{220627C} & 10:38:37.448014 & 31.49 \\ 
\textbf{210927B} & 16:56:53.681346 & 24.13 & \textbf{220106B} & 15:28:41.217189 & 38.72 & \textbf{220407A} & 08:51:22.826475 & 33.22 & \textbf{220627D} & 11:51:54.344370 & 25.60 \\ 
\textbf{210929A} & 01:44:35.361726 & 16.32 & \textbf{220107A} & 02:25:15.104232 & 24.83 & \textbf{220407B} & 09:26:56.784008 & 43.01 & \textbf{220627E} & 12:20:27.120017 & 18.82 \\ 
\textbf{210929B} & 04:25:07.669154 & 29.12 & \textbf{220107B} & 05:02:51.296466 & 20.67 & \textbf{220407C} & 22:30:13.416007 & 75.52 & \textbf{220627F} & 13:01:13.328260 & 36.61 \\ 
\textbf{210929C} & 22:05:20.368966 & 35.46 & \textbf{220107C} & 09:51:57.444580 & 30.40 & \textbf{220408A} & 00:10:34.656008 & 73.28 & \textbf{220627G} & 21:23:40.000472 & 22.72 \\ 
\textbf{210930A} & 16:41:10.000192 & 36.03 & \textbf{220108A} & 02:53:38.184525 & 39.68 & \textbf{220408B} & 04:35:49.696683 & 32.00 & \textbf{220628A} & 01:22:33.969807 & 22.02 \\ 
\textbf{210930B} & 19:40:05.248231 & 24.13 & \textbf{220108B} & 03:47:41.072022 & 25.66 & \textbf{220408C} & 06:45:58.000000 & 33.22 & \textbf{220628B} & 12:32:45.456707 & 41.47 \\ 
\textbf{211001A} & 01:40:56.514250 & 23.42 & \textbf{220108C} & 05:08:23.344294 & 32.90 & \textbf{220408D} & 08:24:21.000000 & 25.60 & \textbf{220628C} & 19:50:24.961643 & 31.36 \\ 
\textbf{211001B} & 07:34:54.557865 & 30.27 & \textbf{220108D} & 11:48:55.568034 & 24.83 & \textbf{220410A} & 04:50:49.753311 & 22.14 & \textbf{220629A} & 06:04:30.482628 & 31.36 \\ 
\textbf{211001C} & 08:54:09.969168 & 25.15 & \textbf{220108E} & 14:12:24.402517 & 25.54 & \textbf{220410B} & 21:49:38.072006 & 84.86 & \textbf{220629B} & 06:12:06.866631 & 28.67 \\ 
\textbf{211001D} & 13:22:24.481718 & 35.46 & \textbf{220109B} & 11:41:29.747305 & 25.98 & \textbf{220411A} & 01:18:58.083668 & 21.12 & \textbf{220629C} & 08:56:50.999708 & 50.43 \\ 
\textbf{211002A} & 10:32:40.147606 & 47.30 & \textbf{220109C} & 21:21:21.368006 & 85.57 & \textbf{220411B} & 06:56:13.401720 & 22.85 & \textbf{220629D} & 21:59:25.629624 & 34.30 \\ 
\textbf{211002B} & 17:33:50.000034 & 45.82 & \textbf{220110A} & 13:04:24.724663 & 26.69 & \textbf{220411C} & 12:34:10.384217 & 27.26 & \textbf{220629E} & 22:37:51.728557 & 38.21 \\ 
\textbf{211003A} & 12:41:57.105158 & 16.51 & \textbf{220110B} & 15:29:05.920386 & 14.02 & \textbf{220412A} & 06:26:00.976085 & 21.06 & \textbf{220630A} & 03:46:56.053822 & 24.70 \\ 
\textbf{211004A} & 04:56:28.668496 & 32.13 & \textbf{220110C} & 15:28:07.104386 & 42.88 & \textbf{220412B} & 08:21:15.712376 & 44.22 & \textbf{220630B} & 05:42:16.311540 & 23.94 \\ 
\textbf{211004B} & 07:26:48.880125 & 36.54 & \textbf{220111A} & 02:36:37.922229 & 32.83 & \textbf{220412C} & 13:17:32.704596 & 27.46 & \textbf{220630C} & 07:09:46.101652 & 31.49 \\ 
\textbf{211004C} & 11:48:18.656308 & 28.35 & \textbf{220111B} & 07:29:16.161167 & 3.78 & \textbf{220412D} & 16:36:30.000510 & 40.77 & \textbf{220630D} & 11:24:26.274214 & 22.78 \\ 
\textbf{211005A} & 01:23:43.177128 & 22.59 & \textbf{220111C} & 15:57:50.592144 & 29.38 & \textbf{220412E} & 21:29:03.186406 & 26.94 & \textbf{220630E} & 13:55:56.992727 & 29.44 \\ 
\textbf{211005B} & 03:17:38.240047 & 35.52 & \textbf{220111D} & 19:14:23.224007 & 75.71 & \textbf{220412F} & 21:45:33.186406 & 26.11 & \textbf{220630F} & 14:32:02.208110 & 34.88 \\ 
\textbf{211005C} & 03:24:01.168056 & 35.20 & \textbf{220112A} & 01:51:27.000000 & 38.59 & \textbf{220414A} & 02:23:24.378510 & 36.67 & \textbf{220630G} & 19:54:50.002702 & 33.09 \\ 
\enddata
\tablecomments{
(This table is available in its entirety in machine-readable form.)}
\end{deluxetable}
